Io's Volcanic Activity from Time Domain Adaptive Optics Observations: 2013-2018

We present measurements of the near-infrared brightness of Io's hot spots derived from 2-5 micron imaging with adaptive optics on the Keck and Gemini N telescopes. The data were obtained on 271 nights between August 2013 and the end of 2018, and include nearly 1000 detections of over 75 unique hot spots. The 100 observations obtained between 2013 and 2015 have been previously published in de Kleer and de Pater (2016a); the observations since the start of 2016 are presented here for the first time, and the analysis is updated to include the full five-year dataset. These data provide insight into the global properties of Io's volcanism. Several new hot spots and bright eruptions have been detected, and the preference for bright eruptions to occur on Io's trailing hemisphere noted in the 2013-2015 data (de Kleer and de Pater 2016a) is strengthened by the larger dataset and remains unexplained. The program overlapped in time with Sprint-A/EXCEED and Juno observations of the jovian system, and correlations with transient phenomena seen in other components of the system have the potential to inform our understanding of the impact of Io's volcanism on Jupiter and its neutral/plasma environment.

==> (inline-0) <==
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecaption{Observations\label{tbl:obs}}
\tablehead{\colhead{Date$^a$} & \colhead{Tel/Inst} & \colhead{Lon$^b$} & \colhead{Lat$^b$} & \colhead{Distance$^b$} \\
 \colhead{UT} & \colhead{} & \colhead{\degr W} & \colhead{\degr N} & \colhead{AU}}
\startdata
2013-08-15 & Keck/NIRC2 & 337.0 & 2.0 & 5.85 \\
2013-08-20 & Keck/NIRC2 & 275.0 & 2.0 & 5.79 \\
2013-08-21 & Keck/NIRC2 & 115.0 & 2.0 & 5.78 \\
2013-08-22 & Keck/NIRC2 & 319.0 & 2.0 & 5.77 \\
2013-08-23 & Keck/NIRC2 & 161.0 & 2.0 & 5.76 \\
2013-08-29 & Gemini N/NIRI & 305.7 & 1.9 & 5.69 \\
2013-08-30 & Gemini N/NIRI & 146.2 & 1.9 & 5.68 \\
2013-09-01 & Gemini N/NIRI & 192.7 & 1.9 & 5.65 \\
2013-09-02 & Gemini N/NIRI & 36.4 & 1.9 & 5.65 \\
2013-09-03 & Gemini N/NIRI & 241.4 & 1.9 & 5.63 \\
2013-09-04 & Gemini N/NIRI & 79.4 & 1.9 & 5.62 \\
2013-09-05 & Gemini N/NIRI & 285.2 & 1.9 & 5.61 \\
2013-09-06 & Gemini N/NIRI & 129.2 & 1.9 & 5.59 \\
2013-09-07 & Gemini N/NIRI & 334.4 & 1.9 & 5.58 \\
2013-09-09 & Gemini N/NIRI & 24.2 & 1.9 & 5.55 \\
2013-09-10 & Gemini N/NIRI & 226.0 & 1.9 & 5.54 \\
2013-11-18 & Keck/NIRC2 & 221.3 & 1.6 & 4.53 \\
2013-11-26 & Gemini N/NIRI & 54.3 & 1.6 & 4.44 \\
2013-11-27 & Gemini N/NIRI & 257.7 & 1.6 & 4.43 \\
2013-11-28 & Gemini N/NIRI & 101.3 & 1.6 & 4.42 \\
2013-11-29 & Gemini N/NIRI & 306.9 & 1.6 & 4.41 \\
2013-12-02 & Gemini N/NIRI & 154.6 & 1.6 & 4.38 \\
2013-12-03 & Gemini N/NIRI & 25.4 & 1.6 & 4.37 \\
2013-12-04 & Gemini N/NIRI & 202.4 & 1.6 & 4.36 \\
2013-12-05 & Gemini N/NIRI & 81.0 & 1.6 & 4.35 \\
2013-12-06 & Gemini N/NIRI & 273.1 & 1.6 & 4.34 \\
2013-12-12 & Gemini N/NIRI & 72.3 & 1.6 & 4.29 \\
2013-12-13 & Gemini N/NIRI & 231.2 & 1.6 & 4.29 \\
2013-12-14 & Gemini N/NIRI & 118.9 & 1.6 & 4.28 \\
2013-12-15 & Gemini N/NIRI & 320.4 & 1.6 & 4.28 \\
2014-01-20 & Keck/NIRC2 & 34.2 & 1.6 & 4.25 \\
2014-02-08 & Keck/NIRC2 & 274.0 & 1.6 & 4.39 \\
2014-02-10 & Keck/NIRC2 & 318.1 & 1.6 & 4.41 \\
2014-03-07 & Gemini N/NIRI & 35.7 & 1.6 & 4.74 \\
2014-03-10 & Gemini N/NIRI & 257.7 & 1.6 & 4.78 \\
2014-03-11 & Keck/NIRC2 & 131.8 & 1.6 & 4.79 \\
2014-03-11 & Gemini N/NIRI & 98.9 & 1.6 & 4.79 \\
2014-03-12 & Gemini N/NIRI & 302.4 & 1.6 & 4.81 \\
2014-03-14 & Gemini N/NIRI & 23.6 & 1.6 & 4.85 \\
2014-03-27 & Gemini N/NIRI & 129.1 & 1.6 & 5.05 \\
2014-03-28 & Gemini N/NIRI & 337.0 & 1.6 & 5.07 \\
2014-04-03 & Gemini N/NIRI & 105.8 & 1.6 & 5.16 \\
2014-10-03 & Gemini N/NIRI & 307.5 & 0.2 & 5.82 \\
2014-10-09 & Gemini N/NIRI & 86.8 & 0.2 & 5.74 \\
2014-10-10 & Gemini N/NIRI & 290.8 & 0.1 & 5.73 \\
2014-10-22 & Gemini N/NIRI & 209.8 & 0.0 & 5.55 \\
2014-10-23 & Gemini N/NIRI & 55.8 & 0.0 & 5.54 \\
2014-10-24 & Gemini N/NIRI & 258.4 & 0.0 & 5.53 \\
2014-10-25 & Gemini N/NIRI & 95.0 & 0.0 & 5.51 \\
2014-10-27 & Gemini N/NIRI & 145.8 & 0.0 & 5.48 \\
2014-10-30 & Keck/NIRC2 & 39.0 & 0.0 & 5.44 \\
2014-10-31 & Keck/NIRC2 & 241.8 & 0.0 & 5.42 \\
2014-11-25 & Gemini N/NIRI & 283.9 & -0.1 & 5.03 \\
2014-11-27 & Gemini N/NIRI & 334.2 & -0.1 & 5.0 \\
2014-11-28 & Gemini N/NIRI & 153.1 & -0.1 & 4.99 \\
2014-11-29 & Gemini N/NIRI & 22.1 & -0.1 & 4.97 \\
2014-11-30 & Gemini N/NIRI & 227.9 & -0.1 & 4.95 \\
2014-12-01 & Gemini N/NIRI & 71.0 & -0.1 & 4.94 \\
2014-12-02 & Keck/NIRC2 & 275.7 & -0.1 & 4.92 \\
2014-12-06 & Gemini N/NIRI & 329.3 & -0.2 & 4.87 \\
2014-12-08 & Gemini N/NIRI & 50.0 & -0.2 & 4.84 \\
2014-12-09 & Gemini N/NIRI & 249.7 & -0.2 & 4.82 \\
2014-12-10 & Gemini N/NIRI & 97.6 & -0.2 & 4.81 \\
2014-12-15 & Gemini N/NIRI & 40.0 & -0.2 & 4.74 \\
2014-12-16 & Gemini N/NIRI & 247.0 & -0.2 & 4.73 \\
2014-12-18 & Gemini N/NIRI & 293.3 & -0.2 & 4.7 \\
2015-01-10 & Gemini N/NIRI & 296.0 & -0.2 & 4.46 \\
2015-01-11 & Keck/NIRC2 & 137.7 & -0.2 & 4.44 \\
2015-01-12 & Keck/NIRC2 & 338.5 & -0.2 & 4.44 \\
2015-01-13 & Gemini N/NIRI & 134.0 & -0.2 & 4.32 \\
2015-01-14 & Gemini N/NIRI & 327.6 & -0.2 & 4.43 \\
2015-01-15 & Gemini N/NIRI & 230.7 & -0.2 & 4.42 \\
2015-01-16 & Keck/NIRC2 & 74.3 & -0.2 & 4.41 \\
2015-01-22 & Gemini N/NIRI & 153.6 & -0.2 & 4.38 \\
2015-01-26 & Gemini N/NIRI & 249.7 & -0.2 & 4.36 \\
2015-03-25 & Gemini N/NIRI & 149.4 & -0.0 & 4.66 \\
2015-03-26 & Gemini N/NIRI & 29.1 & -0.0 & 4.68 \\
2015-03-27 & Gemini N/NIRI & 213.2 & -0.0 & 4.69 \\
2015-03-28 & Gemini N/NIRI & 41.8 & -0.0 & 4.71 \\
2015-03-29 & Gemini N/NIRI & 244.2 & -0.0 & 4.72 \\
2015-03-31 & Keck/NIRC2 & 291.5 & -0.0 & 4.74 \\
2015-04-01 & Keck/NIRC2 & 134.9 & -0.0 & 4.75 \\
2015-04-02 & Keck/NIRC2 & 339.1 & -0.0 & 4.77 \\
2015-04-04 & Keck/NIRC2 & 27.9 & -0.0 & 4.80 \\
2015-04-05 & Gemini N/NIRI & 250.6 & -0.0 & 4.81 \\
2015-04-06 & Gemini N/NIRI & 70.3 & -0.0 & 4.83 \\
2015-04-09 & Gemini N/NIRI & 322.0 & -0.0 & 4.87 \\
2015-04-17 & Gemini N/NIRI & 149.0 & -0.0 & 4.99 \\
2015-04-19 & Gemini N/NIRI & 197.3 & -0.0 & 5.02 \\
2015-04-20 & Gemini N/NIRI & 39.8 & -0.0 & 5.04 \\
2015-04-21 & Gemini N/NIRI & 243.6 & -0.0 & 5.03 \\
2015-04-22 & Gemini N/NIRI & 88.7 & -0.0 & 5.07 \\
2015-04-26 & Gemini N/NIRI & 206.4 & -0.0 & 5.13 \\
2015-04-27 & Gemini N/NIRI & 23.8 & -0.0 & 5.15 \\
2015-04-29 & Keck/NIRC2 & 72.9 & -0.0 & 5.18 \\
2015-05-05 & Keck/NIRC2 & 213.5 & -0.0 & 5.27 \\
2015-06-05 & Keck/NIRC2 & 38.9 & -0.1 & 5.75 \\
2015-11-23 & Keck/NIRC2 & 327.2 & -1.5 & 5.65 \\
2015-12-22 & Keck/NIRC2 & 328.5 & -1.8 & 5.15 \\
2015-12-25 & Keck/NIRC2 & 106.5 & -1.8 & 5.19 \\
2016-01-30 & Gemini N/NIRI & 124.5 & -1.9 & 4.65 \\
2016-02-03 & Gemini N/NIRI & 220.1 & -1.9 & 4.60 \\
2016-02-04 & Gemini N/NIRI & 65.2 & -1.9 & 4.60 \\
2016-02-09 & Gemini N/NIRI & 323.6 & -1.9 & 4.56 \\
2016-02-11 & Gemini N/NIRI & 44.4 & -1.9 & 4.54 \\
2016-02-15 & Gemini N/NIRI & 122.0 & -1.9 & 4.51 \\
2016-02-16 & Gemini N/NIRI & 299.5 & -1.9 & 4.50 \\
2016-02-17 & Gemini N/NIRI & 144.5 & -1.9 & 4.49 \\
2016-02-18 & Gemini N/NIRI & 18.2 & -1.9 & 4.49 \\
2016-02-19 & Gemini N/NIRI & 206.6 & -1.9 & 4.48 \\
2016-02-20 & Gemini N/NIRI & 51.4 & -1.9 & 4.48 \\
2016-02-21 & Gemini N/NIRI & 257.1 & -1.9 & 4.47 \\
2016-02-23 & Gemini N/NIRI & 296.4 & -1.9 & 4.46 \\
2016-03-11 & Gemini N/NIRI & 156.0 & -1.9 & 4.43 \\
2016-03-12 & Gemini N/NIRI & 336.6 & -1.9 & 4.44 \\
2016-03-13 & Gemini N/NIRI & 199.0 & -1.8 & 4.43 \\
2016-03-14 & Gemini N/NIRI & 27.8 & -1.8 & 4.44 \\
2016-04-30 & Gemini N/NIRI & 201.4 & -1.6 & 4.81 \\
2016-05-01 & Gemini N/NIRI & 45.0 & -1.6 & 4.83 \\
2016-05-02 & Gemini N/NIRI & 250.7 & -1.6 & 4.84 \\
2016-05-03 & Gemini N/NIRI & 94.1 & -1.6 & 4.86 \\
2016-05-04 & Gemini N/NIRI & 299.5 & -1.6 & 4.87 \\
2016-05-08 & Gemini N/NIRI & 30.3 & -1.6 & 4.93 \\
2016-05-09 & Gemini N/NIRI & 238.2 & -1.6 & 4.94 \\
2016-05-10 & Gemini N/NIRI & 77.1 & -1.6 & 4.95 \\
2016-05-11 & Gemini N/NIRI & 281.0 & -1.6 & 4.97 \\
2016-05-12 & Gemini N/NIRI & 132.8 & -1.6 & 4.98 \\
2016-05-13 & Gemini N/NIRI & 343.2 & -1.5 & 5.00 \\
2016-05-14 & Gemini N/NIRI & 201.4 & -1.5 & 5.01 \\
2016-05-15 & Keck/NIRC2 & 35.5 & -1.5 & 5.03 \\
2016-05-16 & Gemini N/NIRI & 218.5 & -1.5 & 5.04 \\
2016-05-17 & Gemini N/NIRI & 61.3 & -1.5 & 5.06 \\
2016-05-18 & Gemini N/NIRI & 264.0 & -1.5 & 5.07 \\
2016-05-19 & Gemini N/NIRI & 125.6 & -1.5 & 5.09 \\
2016-05-20 & Gemini N/NIRI & 314.4 & -1.5 & 5.11 \\
2016-05-23 & Gemini N/NIRI & 203.5 & -1.5 & 5.15 \\
2016-05-24 & Gemini N/NIRI & 47.8 & -1.5 & 5.17 \\
2016-05-25 & Gemini N/NIRI & 261.6 & -1.5 & 5.18 \\
2016-05-27 & Gemini N/NIRI & 299.1 & -1.5 & 5.21 \\
2016-05-28 & Gemini N/NIRI & 140.3 & -1.5 & 5.23 \\
2016-05-31 & Gemini N/NIRI & 35.4 & -1.5 & 5.28 \\
2016-06-01 & Gemini N/NIRI & 234.0 & -1.5 & 5.29 \\
2016-06-02 & Gemini N/NIRI & 78.5 & -1.5 & 5.31 \\
2016-06-03 & Gemini N/NIRI & 281.5 & -1.5 & 5.32 \\
2016-06-04 & Gemini N/NIRI & 125.6 & -1.5 & 5.34 \\
2016-06-05 & Gemini N/NIRI & 329.2 & -1.5 & 5.36 \\
2016-06-07 & Gemini N/NIRI & 27.9 & -1.5 & 5.39 \\
2016-06-08 & Gemini N/NIRI & 218.5 & -1.5 & 5.40 \\
2016-06-09 & Gemini N/NIRI & 62.2 & -1.5 & 5.42 \\
2016-06-10 & Gemini N/NIRI & 264.3 & -1.5 & 5.43 \\
2016-06-12 & Gemini N/NIRI & 313.8 & -1.5 & 5.46 \\
2016-06-16 & Gemini N/NIRI & 45.3 & -1.5 & 5.53 \\
2016-06-17 & Gemini N/NIRI & 249.0 & -1.5 & 5.43 \\
2016-06-18 & Gemini N/NIRI & 92.7 & -1.5 & 5.56 \\
2016-06-19 & Gemini N/NIRI & 296.9 & -1.5 & 5.57 \\
2016-06-20 & Gemini N/NIRI & 138.3 & -1.5 & 5.58 \\
2016-06-24 & Gemini N/NIRI & 232.6 & -1.5 & 5.65 \\
2016-06-25 & Gemini N/NIRI & 76.4 & -1.5 & 5.66 \\
2016-06-27 & Gemini N/NIRI & 122.9 & -1.5 & 5.69 \\
2016-06-28 & Gemini N/NIRI & 326.9 & -1.5 & 5.71 \\
2016-11-18 & Gemini N/NIRI & 323.4 & -2.4 & 6.14 \\
2016-11-22 & Gemini N/NIRI & 55.1 & -2.5 & 6.10 \\
2016-11-23 & Gemini N/NIRI & 257.1 & -2.5 & 6.09 \\
2016-11-24 & Gemini N/NIRI & 103.3 & -2.5 & 6.07 \\
2016-11-29 & Gemini N/NIRI & 38.4 & -2.5 & 6.02 \\
2016-12-22 & Keck/NIRC2 & 39.5 & -2.7 & 5.69 \\
2016-12-23 & Keck/NIRC2 & 240.0 & -2.7 & 5.67 \\
2016-12-24 & Gemini N/NIRI & 85.6 & -2.7 & 5.66 \\
2017-01-02 & Gemini N/NIRI & 114.2 & -2.8 & 5.51 \\
2017-01-03 & Keck/NIRC2 & 314.1 & -2.8 & 5.50 \\
2017-01-04 & Keck/NIRC2 & 156.0 & -2.8 & 5.48 \\
2017-01-07 & Keck/NIRC2 & 31.9 & -2.8 & 5.44 \\
2017-01-08 & Keck/NIRC2 & 253.8 & -2.8 & 5.42 \\
2017-01-09 & Gemini N/NIRI & 99.9 & -2.8 & 5.40 \\
2017-01-12 & Gemini N/NIRI & 333.8 & -2.8 & 5.36 \\
2017-01-14 & Gemini N/NIRI & 37.1 & -2.9 & 5.32 \\
2017-01-15 & Gemini N/NIRI & 236.9 & -2.9 & 5.30 \\
2017-01-18 & Gemini N/NIRI & 115.6 & -2.9 & 5.26 \\
2017-01-20 & Gemini N/NIRI & 148.1 & -2.9 & 5.23 \\
2017-01-22 & Gemini N/NIRI & 220.5 & -2.9 & 5.19 \\
2017-01-23 & Gemini N/NIRI & 53.0 & -2.9 & 5.18 \\
2017-01-23 & Keck/NIRC2 & 69.3 & -2.9 & 5.18 \\
2017-01-24 & Keck/NIRC2 & 274.6 & -2.9 & 5.16 \\
2017-01-25 & Gemini N/NIRI & 113.9 & -2.9 & 5.15 \\
2017-01-26 & Gemini N/NIRI & 317.6 & -2.9 & 5.13 \\
2017-01-27 & Gemini N/NIRI & 149.0 & -2.9 & 5.11 \\
2017-01-30 & Gemini N/NIRI & 49.8 & -2.9 & 5.07 \\
2017-01-31 & Gemini N/NIRI & 256.6 & -2.9 & 5.50 \\
2017-02-05 & Keck/NIRC2 & 194.2 & -3.0 & 4.97 \\
2017-02-06 & Keck/NIRC2 & 37.6 & -3.0 & 4.96 \\
2017-02-23 & Gemini N/NIRI & 229.9 & -3.0 & 4.73 \\
2017-02-24 & Gemini N/NIRI & 62.4 & -3.0 & 4.73 \\
2017-03-04 & Gemini N/NIRI & 246.5 & -3.0 & 4.64 \\
2017-03-05 & Gemini N/NIRI & 97.1 & -3.0 & 4.63 \\
2017-03-06 & Gemini N/NIRI & 298.4 & -3.0 & 4.62 \\
2017-03-29 & Gemini N/NIRI & 312.5 & -3.0 & 4.47 \\
2017-04-02 & Gemini N/NIRI & 26.0 & -3.0 & 4.46 \\
2017-04-03 & Gemini N/NIRI & 233.1 & -3.0 & 4.45 \\
2017-04-04 & Gemini N/NIRI & 67.3 & -3.0 & 4.45 \\
2017-05-04 & Gemini N/NIRI & 63.5 & -2.8 & 4.55 \\
2017-05-05 & Gemini N/NIRI & 253.7 & -2.8 & 4.55 \\
2017-05-06 & Gemini N/NIRI & 76.4 & -2.8 & 4.56 \\
2017-05-07 & Gemini N/NIRI & 272.2 & -2.8 & 4.57 \\
2017-05-09 & Gemini N/NIRI & 328.2 & -2.8 & 4.59 \\
2017-05-10 & Gemini N/NIRI & 162.7 & -2.8 & 4.59 \\
2017-05-11 & Gemini N/NIRI & 23.6 & -2.8 & 4.61 \\
2017-05-12 & Gemini N/NIRI & 207.0 & -2.8 & 4.61 \\
2017-05-14 & Gemini N/NIRI & 256.3 & -2.8 & 4.63 \\
2017-05-22 & Gemini N/NIRI & 83.8 & -2.7 & 4.72 \\
2017-05-23 & Gemini N/NIRI & 287.3 & -2.7 & 4.73 \\
2017-05-24 & Gemini N/NIRI & 129.5 & -2.7 & 4.74 \\
2017-05-25 & Gemini N/NIRI & 334.2 & -2.7 & 4.75 \\
2017-05-27 & Gemini N/NIRI & 20.5 & -2.7 & 4.78 \\
2017-05-27 & Keck/NIRC2 & 19.5 & -2.7 & 4.78 \\
2017-05-28 & Keck/NIRC2 & 222.9 & -2.7 & 4.79 \\
2017-05-29 & Gemini N/NIRI & 68.6 & -2.7 & 4.80 \\
2017-05-30 & Gemini N/NIRI & 272.3 & -2.7 & 4.81 \\
2017-05-31 & Gemini N/NIRI & 117.3 & -2.7 & 4.82 \\
2017-06-03 & Gemini N/NIRI & 32.0 & -2.7 & 4.87 \\
2017-06-15 & Gemini N/NIRI & 288.3 & -2.6 & 5.03 \\
2017-06-16 & Keck/NIRC2 & 130.1 & -2.6 & 5.05 \\
2017-06-22 & Gemini N/NIRI & 273.4 & -2.6 & 5.14 \\
2017-06-23 & Gemini N/NIRI & 115.5 & -2.6 & 5.15 \\
2017-06-24 & Gemini N/NIRI & 320.1 & -2.6 & 5.17 \\
2017-06-27 & Gemini N/NIRI & 210.5 & -2.6 & 5.21 \\
2017-06-28 & Gemini N/NIRI & 53.6 & -2.6 & 5.23 \\
2017-06-29 & Gemini N/NIRI & 257.8 & -2.6 & 5.24 \\
2017-06-30 & Gemini N/NIRI & 100.7 & -2.6 & 5.26 \\
2017-07-01 & Gemini N/NIRI & 305.7 & -2.6 & 5.28 \\
2017-07-04 & Gemini N/NIRI & 202.3 & -2.6 & 5.32 \\
2017-07-05 & Gemini N/NIRI & 37.0 & -2.6 & 5.34 \\
2017-07-06 & Gemini N/NIRI & 243.6 & -2.6 & 5.35 \\
2017-07-07 & Gemini N/NIRI & 84.2 & -2.6 & 5.37 \\
2017-07-08 & Gemini N/NIRI & 287.9 & -2.6 & 5.39 \\
2017-07-09 & Gemini N/NIRI & 130.4 & -2.6 & 5.40 \\
2017-07-10 & Gemini N/NIRI & 336.0 & -2.6 & 5.42 \\
2017-07-21 & Keck/NIRC2 & 50.1 & -2.5 & 5.59 \\
2017-07-23 & Keck/NIRC2 & 95.5 & -2.5 & 5.61 \\
2017-07-31 & Keck/NIRC2 & 282.9 & -2.5 & 5.73 \\
2017-12-11 & Keck/NIRC2 & 50.1 & -3.0 & 6.19 \\
2017-12-12 & Keck/NIRC2 & 252.4 & -3.0 & 6.18 \\
2017-12-13 & Keck/NIRC2 & 94.6 & -3.0 & 6.17 \\
2017-12-31 & Keck/NIRC2 & 157.0 & -3.1 & 5.95 \\
2018-01-02 & Keck/NIRC2 & 201.5 & -3.1 & 5.93 \\
2018-01-10 & Keck/NIRC2 & 30.3 & -3.1 & 5.82 \\
2018-01-11 & Keck/NIRC2 & 223.5 & -3.1 & 5.80 \\
2018-01-12 & Keck/NIRC2 & 283.1 & -3.1 & 5.78 \\
2018-01-14 & Keck/NIRC2 & 125.0 & -3.2 & 5.76 \\
2018-01-17 & Keck/NIRC2 & 17.7 & -3.2 & 5.72 \\
2018-01-19 & Keck/NIRC2 & 62.2 & -3.2 & 5.69 \\
2018-03-02 & Gemini N/NIRI & 319.0 & -3.3 & 5.02 \\
2018-03-15 & Gemini N/NIRI & 84.4 & -3.4 & 4.82 \\
2018-03-17 & Gemini N/NIRI & 132.6 & -3.4 & 4.78 \\
2018-04-24 & Gemini N/NIRI & 283.7 & -3.4 & 4.43 \\
2018-04-25 & Gemini N/NIRI & 133.9 & -3.4 & 4.43 \\
2018-05-07 & Gemini N/NIRI & 51.7 & -3.3 & 4.40 \\
2018-05-10 & Gemini N/NIRI & 289.4 & -3.3 & 4.40 \\
2018-05-27 & Gemini N/NIRI & 150.3 & -3.3 & 4.44 \\
2018-05-31 & Gemini N/NIRI & 240.3 & -3.3 & 4.46 \\
2018-06-02 & Gemini N/NIRI & 283.8 & -3.2 & 4.47 \\
2018-06-06 & Gemini N/NIRI & 18.7 & -3.2 & 4.50 \\
2018-06-15 & Gemini N/NIRI & 18.9 & -3.2 & 4.58 \\
2018-06-16 & Gemini N/NIRI & 214.9 & -3.2 & 4.58 \\
2018-06-17 & Gemini N/NIRI & 61.1 & -3.2 & 4.60 \\
2018-06-18 & Gemini N/NIRI & 264.8 & -3.2 & 4.61 \\
2018-06-22 & Gemini N/NIRI & 21.7 & -3.1 & 4.65 \\
2018-06-23 & Gemini N/NIRI & 200.5 & -3.1 & 4.66 \\
2018-06-25 & Gemini N/NIRI & 249.0 & -3.1 & 4.68 \\
2018-06-30 & Gemini N/NIRI & 203.9 & -3.1 & 4.74 \\
2018-07-01 & Gemini N/NIRI & 29.6 & -3.1 & 4.76 \\
2018-07-12 & Gemini N/NIRI & 106.6 & -3.1 & 4.90
\enddata
\tablenotetext{a}{Data from 2013-08-15 to 2013-08-23 were previously published in de Pater et al. (2014); and data from 2013-2015 were previously published in de Kleer and de Pater (2016a).}
\tablenotetext{b}{Sub-observer latitude and longitude, and Earth-Io distance, from JPL Horizons.}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{l | l | ll | llllllll}
\tabletypesize{\scriptsize}
\tablecaption{Hot Spot Intensities$^a$\label{tbl:hsphot}}
\tablehead{\colhead{Hot Spot} & \colhead{Date} & \colhead{Lat} & \colhead{Lon} & \colhead{K-cont} & \colhead{H$_2$O} & \colhead{PAH} & \colhead{L'} & \colhead{Br$\alpha$-cont} & \colhead{Br$\alpha$} & \colhead{Ms} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{$\lambda =$ 2.27 $\mu$m} & \colhead{3.06 $\mu$m} & \colhead{3.29 $\mu$m} & \colhead{3.78 $\mu$m} & \colhead{3.99 $\mu$m} & \colhead{4.05 $\mu$m} & \colhead{4.67 $\mu$m} \\
\colhead{} & \colhead{[UT]} & \colhead{[$^{\circ}$N]} & \colhead{[$^{\circ}$W]} & \colhead{} & \colhead{} & \colhead{} & \colhead{[GW/$\mu$m/sr]} & \colhead{} & \colhead{} & \colhead{} }
\startdata
Nusku Patera & 2017-May-27 & -65.0$\pm$1.1 & 6.2$\pm$1.9 &  &  &  &  &  & 4.0$\pm$1.0 &  &  \\
 & \textbf{Average} & \textbf{-65.0} & \textbf{6.2} & \\
\hline
Uta & 2013-Dec-03 & -33.8$\pm$2.0 & 20.1$\pm$2.1 &  &  &  & 2.7$\pm$1.3 &  &  &  &  \\
 & 2014-Jan-20 & -34.9$\pm$0.8 & 20.9$\pm$0.8 &  &  & 1.6$\pm$0.2 & 3.1$\pm$0.5 &  &  & 5.4$\pm$0.8 &  \\
 & 2014-Feb-10 & -34.1$\pm$0.5 & 23.4$\pm$2.1 &  &  &  & 5.1$\pm$2.6 &  &  & 4.6$\pm$0.9 &  \\
 & 2014-Mar-07 & -34.9$\pm$2.0 & 25.9$\pm$2.2 &  &  &  & 2.2$\pm$1.1 &  &  &  &  \\
 & 2014-Mar-14 & -34.7$\pm$2.0 & 24.8$\pm$2.1 &  &  &  & 3.3$\pm$0.5 &  &  &  &  \\
 & 2014-Oct-30 & -33.7$\pm$0.8 & 21.2$\pm$0.8 &  &  &  & 3.0$\pm$0.4 &  &  & 5.8$\pm$0.9 &  \\
 & 2014-Nov-29 & -35.5$\pm$2.1 & 20.6$\pm$2.1 &  &  &  & 3.2$\pm$0.6 &  &  &  &  \\
 & 2014-Dec-08 & -34.1$\pm$1.6 & 19.1$\pm$2.5 &  &  &  & 3.4$\pm$1.7 &  &  &  &  \\
 & 2014-Dec-15 & -34.2$\pm$1.8 & 19.6$\pm$2.3 &  &  &  & 2.9$\pm$1.4 &  &  &  &  \\
 & 2015-Jan-12 & -35.4$\pm$1.0 & 22.6$\pm$1.8 &  &  &  & 3.2$\pm$1.6 &  &  & 4.9$\pm$0.7 &  \\
 & 2015-Jan-16 & -34.1$\pm$1.0 & 21.0$\pm$1.8 &  &  &  & 3.4$\pm$1.7 &  &  & 4.6$\pm$0.7 &  \\
 & 2015-Mar-26 & -37.0$\pm$2.0 & 22.1$\pm$2.2 &  &  &  & 3.4$\pm$0.5 &  &  &  &  \\
 & 2015-Mar-28 & -34.6$\pm$1.8 & 25.3$\pm$2.3 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2015-Apr-02 & -33.5$\pm$0.6 & 23.9$\pm$1.3 &  &  &  & 3.5$\pm$0.8 &  &  & 4.7$\pm$0.7 &  \\
 & 2015-Apr-04 & -33.9$\pm$0.5 & 24.8$\pm$0.5 &  &  &  & 3.9$\pm$0.6 &  &  & 6.1$\pm$0.9 &  \\
 & 2015-Apr-20 & -34.6$\pm$1.9 & 27.2$\pm$2.2 &  &  &  & 3.7$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-27 & -35.8$\pm$2.0 & 24.4$\pm$2.1 &  &  &  & 4.0$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-29 & -34.7$\pm$0.7 & 23.4$\pm$1.2 &  &  &  & 4.1$\pm$0.9 &  &  & 5.4$\pm$0.8 &  \\
 & 2015-Jun-05 & -32.2$\pm$0.7 & 23.5$\pm$0.9 &  &  & 3.3$\pm$0.5 & 4.8$\pm$0.7 &  &  & 7.1$\pm$1.1 &  \\
 & 2015-Nov-23 & -35.5$\pm$0.7 & 21.3$\pm$1.9 &  &  &  & 3.3$\pm$1.7 &  &  & 5.2$\pm$0.8 &  \\
 & 2015-Dec-25 & -34.6$\pm$0.6 & 22.7$\pm$1.9 &  &  &  & 4.0$\pm$1.4 &  &  & 6.1$\pm$0.9 &  \\
 & 2016-Feb-11 & -32.3$\pm$1.3 & 18.1$\pm$1.8 &  &  &  & 2.1$\pm$0.4 &  &  &  &  \\
 & 2016-Feb-18 & -31.9$\pm$1.2 & 18.2$\pm$1.3 &  &  &  & 3.8$\pm$0.7 &  &  &  &  \\
 & 2016-Feb-20 & -32.3$\pm$1.3 & 22.2$\pm$1.9 &  &  &  & 2.8$\pm$0.5 &  &  &  &  \\
 & 2016-Mar-12 & -35.9$\pm$1.3 & 19.6$\pm$2.8 &  &  &  & 4.0$\pm$0.8 &  &  &  &  \\
 & 2016-Mar-14 & -32.7$\pm$1.2 & 20.9$\pm$1.3 &  &  &  & 2.0$\pm$0.4 &  &  &  &  \\
 & 2016-May-01 & -32.0$\pm$1.4 & 19.5$\pm$1.9 &  &  &  & 2.7$\pm$0.5 &  &  &  &  \\
 & 2016-May-08 & -32.8$\pm$1.4 & 24.1$\pm$1.5 &  &  &  & 2.5$\pm$0.5 &  &  &  &  \\
 & 2016-May-13 & -34.7$\pm$1.4 & 22.2$\pm$2.8 &  &  &  & 5.1$\pm$1.0 &  &  &  &  \\
 & 2016-May-15 & -35.4$\pm$0.5 & 23.5$\pm$1.7 &  &  & 2.6$\pm$0.4 & 3.2$\pm$0.5 &  &  & 5.4$\pm$0.8 &  \\
 & 2016-May-17 & -33.3$\pm$1.4 & 21.0$\pm$2.6 &  &  &  & 4.6$\pm$0.9 &  &  &  &  \\
 & 2016-May-24 & -31.5$\pm$1.4 & 22.2$\pm$2.0 &  &  &  & 3.1$\pm$0.6 &  &  &  &  \\
 & 2016-May-31 & -32.0$\pm$1.5 & 21.9$\pm$1.7 &  &  &  & 3.7$\pm$0.7 &  &  &  &  \\
 & 2016-Jun-07 & -34.7$\pm$1.5 & 24.0$\pm$1.6 &  &  &  & 3.4$\pm$0.6 &  &  &  &  \\
 & 2016-Jun-16 & -34.9$\pm$1.6 & 18.5$\pm$2.3 &  &  &  & 3.7$\pm$0.7 &  &  &  &  \\
 & 2016-Dec-22 & -35.3$\pm$1.1 & 20.1$\pm$1.2 &  &  & 3.3$\pm$0.5 & 6.6$\pm$1.0 & 7.8$\pm$1.2 & 9.7$\pm$1.5 & 7.5$\pm$1.1 &  \\
 & 2017-Jan-03 & -34.4$\pm$0.9 & 17.9$\pm$1.5 &  &  &  &  &  & 8.0$\pm$1.4 & 8.9$\pm$1.3 &  \\
 & 2017-Jan-07 & -35.6$\pm$1.2 & 20.4$\pm$1.5 &  &  &  & 3.7$\pm$0.6 & 5.3$\pm$0.8 & 6.6$\pm$1.5 & 7.0$\pm$1.0 &  \\
 & 2017-Jan-14 & -33.6$\pm$1.5 & 19.6$\pm$1.9 &  &  &  & 3.1$\pm$0.5 &  &  &  &  \\
 & 2017-Jan-23 & -34.7$\pm$0.7 & 20.6$\pm$1.5 &  &  &  & 5.0$\pm$0.7 &  &  &  &  \\
 & 2017-Jan-30 & -36.5$\pm$1.5 & 19.1$\pm$2.3 &  &  &  & 3.2$\pm$0.6 &  &  &  &  \\
 & 2017-Feb-06 & -35.6$\pm$1.0 & 19.2$\pm$0.6 &  &  &  & 3.5$\pm$0.5 & 4.5$\pm$0.7 & 4.7$\pm$0.7 & 7.3$\pm$1.1 &  \\
 & 2017-Apr-02 & -31.5$\pm$1.2 & 19.7$\pm$1.3 &  &  &  & 2.1$\pm$0.4 &  &  &  &  \\
 & 2017-Apr-04 & -34.4$\pm$1.3 & 21.0$\pm$2.6 &  &  &  & 4.1$\pm$0.7 &  &  &  &  \\
 & 2017-May-11 & -33.1$\pm$1.3 & 20.3$\pm$1.3 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2017-May-27 & -34.4$\pm$0.8 & 24.7$\pm$0.8 &  & 1.1$\pm$0.2 & 2.1$\pm$0.3 & 3.5$\pm$0.5 & 7.0$\pm$1.2 & 9.8$\pm$2.4 & 8.3$\pm$1.2 &  \\
 & 2017-Jun-03 & -34.0$\pm$1.4 & 22.6$\pm$1.6 &  &  &  & 2.5$\pm$0.4 &  &  &  &  \\
 & 2017-Jul-05 & -34.7$\pm$1.5 & 21.3$\pm$1.9 &  &  &  & 3.5$\pm$0.6 &  &  &  &  \\
 & 2017-Jul-21 & -35.8$\pm$0.5 & 25.7$\pm$0.7 &  &  &  & 6.6$\pm$1.2 & 7.9$\pm$1.2 &  & 8.3$\pm$1.2 &  \\
 & 2017-Dec-11 & -33.9$\pm$0.4 & 20.6$\pm$0.3 &  &  &  & 4.5$\pm$0.7 &  &  &  &  \\
 & 2018-Jan-17 & -33.8$\pm$0.7 & 19.6$\pm$0.8 &  &  &  & 4.7$\pm$0.7 &  &  &  &  \\
 & 2018-Jan-19 & -36.0$\pm$0.3 & 16.8$\pm$0.0 &  &  &  & 5.7$\pm$0.9 &  &  & 9.1$\pm$1.4 &  \\
 & 2018-May-07 & -35.8$\pm$1.3 & 22.0$\pm$2.0 &  &  &  & 3.0$\pm$0.5 &  &  &  &  \\
 & 2018-Jun-06 & -31.0$\pm$1.2 & 19.7$\pm$1.3 &  &  &  & 2.4$\pm$0.4 &  &  &  &  \\
 & 2018-Jun-15 & -32.5$\pm$1.3 & 20.0$\pm$1.3 &  &  &  & 2.9$\pm$0.4 &  &  &  &  \\
 & 2018-Jun-22 & -30.1$\pm$1.2 & 17.9$\pm$1.3 &  &  &  & 3.0$\pm$0.5 &  &  &  &  \\
 & 2018-Jul-01 & -33.1$\pm$1.3 & 21.3$\pm$1.5 &  &  &  & 5.3$\pm$0.8 &  &  &  &  \\
 & \textbf{Average} & \textbf{-34.4} & \textbf{21.0} & \\
\hline
Kanehekili Fluctus & 2014-Jan-20 & -17.3$\pm$0.7 & 32.3$\pm$1.1 &  &  &  & 1.5$\pm$0.4 &  &  & 3.3$\pm$0.5 &  \\
 & 2014-Oct-30 & -19.1$\pm$1.2 & 30.9$\pm$0.7 &  &  &  & 1.0$\pm$0.4 &  &  & 1.5$\pm$0.2 &  \\
 & 2015-Jan-16 & -16.6$\pm$1.8 & 31.3$\pm$2.3 &  &  &  &  &  &  & 1.4$\pm$0.7 &  \\
 & 2015-Apr-02 & -15.7$\pm$0.8 & 34.4$\pm$1.9 &  &  &  &  &  &  & 1.4$\pm$0.5 &  \\
 & 2015-Apr-04 & -17.6$\pm$0.9 & 35.2$\pm$0.5 &  &  &  & 1.0$\pm$0.5 &  &  & 2.0$\pm$0.3 &  \\
 & 2015-Apr-29 & -15.2$\pm$1.0 & 36.5$\pm$1.2 &  &  &  &  &  &  & 1.4$\pm$0.5 &  \\
 & 2015-Jun-05 & -16.1$\pm$1.5 & 34.5$\pm$0.6 &  &  &  &  &  &  & 1.3$\pm$0.4 &  \\
 & 2017-May-27 & -17.7$\pm$0.8 & 34.5$\pm$0.3 &  &  &  &  & 1.7$\pm$0.3 & 2.4$\pm$0.6 &  &  \\
 & \textbf{Average} & \textbf{-17.0} & \textbf{34.5} & \\
\hline
Janus Patera & 2013-Sep-02 & -4.5$\pm$1.4 & 37.0$\pm$1.4 &  &  &  & 5.0$\pm$0.7 &  &  &  &  \\
 & 2013-Sep-04 & -4.4$\pm$1.7 & 36.2$\pm$2.4 &  &  &  & 4.6$\pm$0.8 &  &  &  &  \\
 & 2013-Sep-07 & -4.6$\pm$1.4 & 37.3$\pm$3.5 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2013-Sep-09 & -5.0$\pm$1.3 & 36.5$\pm$1.4 &  &  &  & 5.2$\pm$0.8 &  &  &  &  \\
 & 2013-Nov-26 & -4.8$\pm$1.1 & 37.9$\pm$1.1 &  &  &  & 3.5$\pm$0.5 &  &  &  &  \\
 & 2013-Dec-03 & -4.0$\pm$1.0 & 37.7$\pm$1.1 &  &  &  & 6.1$\pm$1.1 &  &  &  &  \\
 & 2013-Dec-05 & -4.4$\pm$1.7 & 38.0$\pm$2.4 &  &  &  & 2.5$\pm$1.2 &  &  &  &  \\
 & 2013-Dec-12 & -5.3$\pm$1.8 & 34.1$\pm$2.3 &  &  &  & 3.9$\pm$0.6 &  &  &  &  \\
 & 2014-Jan-20 & -4.8$\pm$0.5 & 38.0$\pm$0.7 &  & 3.5$\pm$0.5 & 4.2$\pm$0.6 & 4.4$\pm$0.7 &  &  & 4.7$\pm$0.7 &  \\
 & 2014-Mar-07 & -3.7$\pm$1.1 & 39.7$\pm$1.1 &  &  &  & 3.0$\pm$0.5 &  &  &  &  \\
 & 2014-Mar-14 & -3.9$\pm$1.2 & 39.0$\pm$1.2 &  &  &  & 3.6$\pm$0.5 &  &  &  &  \\
 & 2014-Oct-09 & -3.8$\pm$1.6 & 39.6$\pm$2.4 &  &  &  & 5.3$\pm$1.0 &  &  &  &  \\
 & 2014-Oct-23 & -3.2$\pm$1.3 & 40.5$\pm$1.4 &  &  &  & 4.1$\pm$0.6 &  &  &  &  \\
 & 2014-Oct-30 & -4.8$\pm$0.4 & 36.6$\pm$0.4 &  &  &  & 5.1$\pm$0.8 &  &  & 4.8$\pm$0.7 &  \\
 & 2014-Nov-27 & -4.3$\pm$1.2 & 39.2$\pm$3.4 &  &  &  & 8.4$\pm$4.2 &  &  &  &  \\
 & 2014-Nov-29 & -4.3$\pm$1.2 & 37.4$\pm$1.3 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & 2014-Dec-01 & -4.8$\pm$1.8 & 37.8$\pm$2.3 &  &  &  & 3.7$\pm$0.7 &  &  &  &  \\
 & 2014-Dec-08 & -5.0$\pm$1.2 & 35.6$\pm$1.2 &  &  &  & 5.1$\pm$0.8 &  &  &  &  \\
 & 2014-Dec-15 & -5.4$\pm$1.1 & 36.9$\pm$1.1 &  &  &  & 4.7$\pm$0.7 &  &  &  &  \\
 & 2015-Jan-12 & -4.8$\pm$0.6 & 34.6$\pm$1.5 &  &  & 5.0$\pm$0.7 & 6.0$\pm$0.9 &  &  & 5.7$\pm$0.9 &  \\
 & 2015-Jan-16 & -4.5$\pm$0.4 & 37.0$\pm$0.8 &  &  &  & 3.9$\pm$0.6 &  &  & 4.5$\pm$0.7 &  \\
 & 2015-Mar-26 & -3.7$\pm$1.1 & 38.5$\pm$1.2 &  &  &  & 4.5$\pm$0.7 &  &  &  &  \\
 & 2015-Mar-28 & -4.9$\pm$1.1 & 41.3$\pm$1.1 &  &  &  & 3.9$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-02 & -4.4$\pm$0.6 & 40.8$\pm$1.3 &  &  &  & 4.5$\pm$1.2 &  &  & 4.4$\pm$0.7 &  \\
 & 2015-Apr-04 & -4.1$\pm$0.4 & 40.9$\pm$0.5 &  &  &  & 5.9$\pm$0.9 &  &  & 5.7$\pm$0.9 &  \\
 & 2015-Apr-06 & -3.6$\pm$1.9 & 40.3$\pm$2.2 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2015-Apr-20 & -5.5$\pm$1.2 & 39.8$\pm$1.2 &  &  &  & 4.3$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-27 & -4.6$\pm$1.2 & 41.8$\pm$1.3 &  &  &  & 5.3$\pm$0.8 &  &  &  &  \\
 & 2015-Apr-29 & -4.4$\pm$0.5 & 39.5$\pm$0.8 &  &  &  & 2.2$\pm$0.3 &  &  & 2.2$\pm$0.3 &  \\
 & 2015-Jun-05 & -2.8$\pm$0.5 & 38.7$\pm$0.7 &  &  & 2.1$\pm$0.3 & 3.4$\pm$0.5 &  &  & 3.3$\pm$0.5 &  \\
 & 2015-Dec-22 & -3.5$\pm$0.7 & 36.5$\pm$2.0 &  &  &  & 5.0$\pm$2.5 &  &  & 7.4$\pm$1.3 &  \\
 & 2015-Dec-25 & -3.6$\pm$0.9 & 37.3$\pm$2.0 &  &  &  & 7.5$\pm$1.5 &  &  & 6.5$\pm$1.0 &  \\
 & 2016-Feb-04 & -5.8$\pm$1.1 & 38.0$\pm$1.3 &  &  &  & 3.6$\pm$0.7 &  &  &  &  \\
 & 2016-Feb-11 & -5.1$\pm$1.1 & 33.7$\pm$1.1 &  &  &  & 3.9$\pm$0.7 &  &  &  &  \\
 & 2016-Feb-18 & -1.6$\pm$1.1 & 34.8$\pm$1.1 &  &  &  & 3.5$\pm$0.7 &  &  &  &  \\
 & 2016-Feb-20 & -0.7$\pm$1.1 & 37.2$\pm$1.1 &  &  &  & 4.1$\pm$0.8 &  &  &  &  \\
 & 2016-Mar-12 & -2.5$\pm$1.1 & 36.1$\pm$2.3 &  &  &  & 6.9$\pm$1.4 &  &  &  &  \\
 & 2016-Mar-14 & -1.6$\pm$1.1 & 35.8$\pm$1.1 &  &  &  & 3.2$\pm$0.6 &  &  &  &  \\
 & 2016-May-01 & -1.3$\pm$1.2 & 37.1$\pm$1.2 &  &  &  & 4.3$\pm$0.8 &  &  &  &  \\
 & 2016-May-08 & -2.0$\pm$1.2 & 40.4$\pm$1.2 &  &  &  & 6.4$\pm$1.2 &  &  &  &  \\
 & 2016-May-10 & -1.4$\pm$1.2 & 38.1$\pm$1.5 &  &  &  & 3.2$\pm$0.6 &  &  &  &  \\
 & 2016-May-13 & -2.6$\pm$1.2 & 36.4$\pm$2.2 &  &  &  & 6.4$\pm$1.2 &  &  &  &  \\
 & 2016-May-15 & -6.1$\pm$0.7 & 39.5$\pm$0.8 &  &  & 5.0$\pm$0.7 & 4.9$\pm$0.7 &  &  & 5.1$\pm$0.8 &  \\
 & 2016-May-17 & -2.4$\pm$1.2 & 39.9$\pm$1.3 &  &  &  & 3.5$\pm$0.7 &  &  &  &  \\
 & 2016-May-24 & -1.0$\pm$1.2 & 38.7$\pm$1.3 &  &  &  & 4.7$\pm$0.9 &  &  &  &  \\
 & 2016-May-31 & -1.0$\pm$1.3 & 36.4$\pm$1.3 &  &  &  & 4.4$\pm$0.8 &  &  &  &  \\
 & 2016-Jun-02 & -1.0$\pm$1.3 & 33.3$\pm$1.8 &  &  &  & 3.0$\pm$0.6 &  &  &  &  \\
 & 2016-Jun-07 & -2.8$\pm$1.3 & 39.3$\pm$1.3 &  &  &  & 4.5$\pm$0.8 &  &  &  &  \\
 & 2016-Jun-09 & -3.0$\pm$1.3 & 39.8$\pm$1.4 &  &  &  & 2.8$\pm$0.5 &  &  &  &  \\
 & 2016-Jun-16 & -4.2$\pm$1.3 & 36.4$\pm$1.4 &  &  &  & 3.2$\pm$0.6 &  &  &  &  \\
 & 2016-Nov-22 & -2.9$\pm$1.5 & 35.5$\pm$1.6 &  &  &  & 5.0$\pm$0.8 &  &  &  &  \\
 & 2016-Nov-29 & -3.7$\pm$1.5 & 34.5$\pm$1.5 &  &  &  & 5.2$\pm$0.9 &  &  &  &  \\
 & 2016-Dec-22 & -5.7$\pm$0.3 & 36.9$\pm$0.6 &  &  & 6.2$\pm$0.9 & 8.3$\pm$1.2 & 8.9$\pm$1.3 & 11$\pm$2 & 6.9$\pm$1.0 &  \\
 & 2016-Dec-24 & -3.0$\pm$1.4 & 39.6$\pm$2.0 &  &  &  & 8.7$\pm$1.5 &  &  &  &  \\
 & 2017-Jan-07 & -5.1$\pm$0.6 & 37.0$\pm$0.6 &  & 4.2$\pm$0.6 & 5.9$\pm$0.9 & 7.1$\pm$1.1 & 7.5$\pm$1.1 & 9.0$\pm$1.9 & 7.1$\pm$1.1 &  \\
 & 2017-Jan-14 & -0.5$\pm$1.3 & 34.4$\pm$1.3 &  &  &  & 5.3$\pm$0.9 &  &  &  &  \\
 & 2017-Jan-23 & -5.4$\pm$0.8 & 38.3$\pm$0.3 &  & 3.0$\pm$0.5 & 4.5$\pm$0.7 & 5.7$\pm$0.9 &  &  &  &  \\
 & 2017-Jan-30 & -3.1$\pm$1.2 & 35.7$\pm$1.3 &  &  &  & 5.4$\pm$0.9 &  &  &  &  \\
 & 2017-Feb-06 & -5.0$\pm$0.6 & 35.7$\pm$1.1 &  & 3.3$\pm$0.5 &  & 5.1$\pm$0.8 & 6.3$\pm$0.9 & 6.1$\pm$0.9 & 6.6$\pm$1.0 &  \\
 & 2017-Feb-24 & -1.2$\pm$1.2 & 34.2$\pm$1.3 &  &  &  & 3.1$\pm$0.5 &  &  &  &  \\
 & 2017-Apr-02 & -2.3$\pm$1.1 & 36.3$\pm$1.1 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2017-Apr-04 & -1.9$\pm$1.1 & 36.5$\pm$1.2 &  &  &  & 3.5$\pm$0.6 &  &  &  &  \\
 & 2017-May-04 & -1.5$\pm$1.1 & 39.2$\pm$1.2 &  &  &  & 3.0$\pm$0.5 &  &  &  &  \\
 & 2017-May-06 & -1.3$\pm$1.1 & 37.9$\pm$1.4 &  &  &  & 5.8$\pm$1.0 &  &  &  &  \\
 & 2017-May-11 & -0.7$\pm$1.1 & 35.9$\pm$1.1 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2017-May-22 & -1.4$\pm$1.2 & 38.6$\pm$1.6 &  &  &  & 4.9$\pm$0.8 &  &  &  &  \\
 & 2017-May-27 & -4.8$\pm$0.5 & 40.6$\pm$0.8 &  & 2.6$\pm$0.4 & 3.9$\pm$0.7 & 3.9$\pm$0.6 & 7.3$\pm$1.2 & 9.6$\pm$2.3 & 5.9$\pm$0.9 &  \\
 & 2017-May-29 & -2.5$\pm$1.2 & 37.1$\pm$1.4 &  &  &  & 5.5$\pm$0.9 &  &  &  &  \\
 & 2017-Jun-03 & -1.0$\pm$1.2 & 38.8$\pm$1.2 &  &  &  & 3.7$\pm$0.6 &  &  &  &  \\
 & 2017-Jun-28 & -4.8$\pm$1.3 & 39.9$\pm$1.3 &  &  &  & 4.4$\pm$0.7 &  &  &  &  \\
 & 2017-Jul-05 & -2.3$\pm$1.3 & 39.4$\pm$1.3 &  &  &  & 5.4$\pm$0.9 &  &  &  &  \\
 & 2017-Jul-21 & -6.6$\pm$0.6 & 40.0$\pm$0.6 &  & 2.9$\pm$0.4 & 5.0$\pm$0.8 & 8.6$\pm$1.5 & 8.3$\pm$1.3 &  & 7.6$\pm$1.1 &  \\
 & 2017-Jul-23 & -5.1$\pm$0.6 & 41.5$\pm$1.2 &  &  &  &  &  & 6.9$\pm$1.0 &  &  \\
 & 2017-Dec-11 & -5.5$\pm$0.3 & 37.4$\pm$0.3 &  &  &  & 3.6$\pm$0.5 &  &  &  &  \\
 & 2017-Dec-13 & -5.5$\pm$1.0 & 38.0$\pm$0.2 &  &  &  & 6.4$\pm$1.0 &  &  & 8.0$\pm$1.2 &  \\
 & 2018-Jan-17 & -4.3$\pm$0.6 & 36.2$\pm$0.7 &  &  &  & 3.3$\pm$0.5 &  &  &  &  \\
 & 2018-Jan-19 & -5.3$\pm$0.2 & 36.0$\pm$0.8 &  &  & 6.1$\pm$0.9 & 6.3$\pm$1.0 &  &  & 7.1$\pm$1.1 &  \\
 & 2018-Mar-15 & -1.2$\pm$1.2 & 34.7$\pm$1.8 &  &  &  & 5.3$\pm$0.9 &  &  &  &  \\
 & 2018-May-07 & -3.9$\pm$1.1 & 37.9$\pm$1.1 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2018-Jun-06 & -4.2$\pm$1.1 & 37.4$\pm$1.2 &  &  &  & 4.3$\pm$0.6 &  &  &  &  \\
 & 2018-Jun-15 & -0.5$\pm$1.1 & 36.5$\pm$1.2 &  &  &  & 4.7$\pm$0.7 &  &  &  &  \\
 & 2018-Jun-17 & -2.6$\pm$1.1 & 36.5$\pm$1.2 &  &  &  & 3.5$\pm$0.5 &  &  &  &  \\
 & 2018-Jun-22 & -0.9$\pm$1.1 & 37.4$\pm$1.2 &  &  &  & 3.6$\pm$0.5 &  &  &  &  \\
 & 2018-Jul-01 & -3.3$\pm$1.1 & 37.0$\pm$1.2 &  &  &  & 4.0$\pm$0.6 &  &  &  &  \\
 & \textbf{Average} & \textbf{-3.9} & \textbf{37.4} & \\
\hline
UP 38W & 2018-Jan-19 & -25.3$\pm$0.7 & 37.7$\pm$0.9 &  &  &  &  &  &  & 1.9$\pm$0.3 &  \\
 & \textbf{Average} & \textbf{-25.3} & \textbf{37.7} & \\
\hline
Pfu374 & 2014-Jan-20 & -23.7$\pm$1.0 & 47.7$\pm$0.5 &  &  &  &  &  &  & 1.3$\pm$0.4 &  \\
 & 2015-Jan-16 & -25.7$\pm$0.7 & 49.7$\pm$0.7 &  &  &  &  &  &  & 0.94$\pm$0.47 &  \\
 & 2015-Apr-29 & -24.3$\pm$0.5 & 52.4$\pm$1.5 &  &  &  &  &  &  & 1.0$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-24.3} & \textbf{49.7} & \\
\hline
Masubi & 2014-Jan-20 & -42.9$\pm$0.7 & 52.5$\pm$1.3 &  &  &  & 2.4$\pm$0.4 &  &  & 3.4$\pm$0.5 &  \\
 & 2015-Jan-16 & -42.5$\pm$1.5 & 54.9$\pm$1.4 &  &  &  & 2.9$\pm$0.4 &  &  & 3.1$\pm$0.5 &  \\
 & 2015-Apr-04 & -41.4$\pm$1.6 & 56.5$\pm$2.4 &  &  &  &  &  &  & 2.5$\pm$0.4 &  \\
 & 2015-Apr-29 & -41.6$\pm$1.2 & 56.8$\pm$0.9 &  &  &  & 2.7$\pm$0.4 &  &  & 2.9$\pm$0.4 &  \\
 & 2015-Jun-05 & -42.7$\pm$1.3 & 54.8$\pm$1.6 &  &  &  &  &  &  & 3.0$\pm$0.5 &  \\
 & 2016-Dec-22 & -44.1$\pm$0.8 & 50.8$\pm$1.0 &  &  &  &  &  &  & 2.5$\pm$0.4 &  \\
 & 2017-Jan-07 & -45.2$\pm$0.9 & 51.6$\pm$0.4 &  &  &  &  &  & 3.4$\pm$0.5 & 3.0$\pm$0.5 &  \\
 & 2017-Feb-06 & -45.4$\pm$0.9 & 52.0$\pm$0.8 &  &  &  & 1.7$\pm$0.3 & 2.2$\pm$0.3 & 1.6$\pm$0.2 & 2.8$\pm$0.4 &  \\
 & 2018-Jan-19 & -43.7$\pm$0.8 & 53.7$\pm$1.0 &  &  &  &  &  &  & 3.0$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-42.9} & \textbf{53.7} & \\
\hline
PFd1691 & 2016-May-01 & 12.2$\pm$1.2 & 57.2$\pm$1.3 &  &  &  & 3.9$\pm$0.7 &  &  &  &  \\
 & 2016-May-03 & 15.0$\pm$1.2 & 60.7$\pm$1.6 &  &  &  & 4.3$\pm$0.8 &  &  &  &  \\
 & 2016-May-08 & 11.9$\pm$1.2 & 58.8$\pm$1.6 &  &  &  & 3.6$\pm$0.7 &  &  &  &  \\
 & 2016-May-10 & 14.7$\pm$1.3 & 56.8$\pm$1.4 &  &  &  & 3.7$\pm$0.7 &  &  &  &  \\
 & 2016-May-15 & 8.6$\pm$0.7 & 61.0$\pm$0.3 &  &  &  & 2.8$\pm$0.5 &  &  & 4.4$\pm$0.7 &  \\
 & 2016-May-17 & 10.6$\pm$1.2 & 58.5$\pm$1.2 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2016-May-24 & 13.5$\pm$1.3 & 59.2$\pm$1.4 &  &  &  & 2.6$\pm$0.5 &  &  &  &  \\
 & 2016-May-31 & 12.8$\pm$1.3 & 55.1$\pm$1.5 &  &  &  & 2.5$\pm$0.5 &  &  &  &  \\
 & 2016-Jun-02 & 7.6$\pm$1.3 & 54.6$\pm$1.5 &  &  &  & 2.5$\pm$0.5 &  &  &  &  \\
 & 2016-Jun-07 & 10.2$\pm$1.3 & 58.8$\pm$1.7 &  &  &  & 2.6$\pm$0.5 &  &  &  &  \\
 & 2016-Jun-09 & 10.4$\pm$1.3 & 59.2$\pm$1.3 &  &  &  & 2.3$\pm$0.4 &  &  &  &  \\
 & 2016-Jun-16 & 6.7$\pm$1.3 & 54.5$\pm$1.4 &  &  &  & 1.6$\pm$0.3 &  &  &  &  \\
 & 2016-Dec-22 & 7.1$\pm$0.6 & 56.9$\pm$0.3 &  &  &  & 2.2$\pm$0.3 & 2.5$\pm$0.4 & 2.7$\pm$0.4 & 2.6$\pm$0.4 &  \\
 & 2017-Jan-07 & 8.4$\pm$0.7 & 57.2$\pm$1.4 &  &  &  & 2.0$\pm$0.3 & 2.0$\pm$0.3 & 2.1$\pm$0.5 & 2.6$\pm$0.4 &  \\
 & 2017-Jan-23 & 10.5$\pm$0.6 & 60.5$\pm$0.6 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & 2017-Feb-06 & 8.8$\pm$0.3 & 57.4$\pm$0.7 &  &  &  & 1.3$\pm$0.2 & 1.2$\pm$0.2 & 1.2$\pm$0.2 & 1.9$\pm$0.3 &  \\
 & 2017-May-27 & 9.9$\pm$0.8 & 61.7$\pm$0.1 &  &  &  & 1.5$\pm$0.2 & 2.7$\pm$0.5 & 3.0$\pm$0.7 & 2.6$\pm$0.4 &  \\
 & 2017-Jul-21 & 7.6$\pm$0.6 & 61.6$\pm$0.6 &  &  &  & 1.8$\pm$0.3 &  &  &  &  \\
 & 2017-Jul-23 & 8.7$\pm$0.6 & 60.1$\pm$0.1 &  &  &  & 1.9$\pm$0.3 &  & 2.1$\pm$0.3 &  &  \\
 & 2017-Dec-11 & 8.3$\pm$1.3 & 57.2$\pm$0.0 &  &  &  & 2.4$\pm$0.4 &  &  &  &  \\
 & 2018-Jan-17 & 8.3$\pm$0.6 & 54.4$\pm$0.9 &  &  &  & 3.0$\pm$0.5 &  &  &  &  \\
 & 2018-Jan-19 & 8.5$\pm$0.6 & 58.0$\pm$0.9 &  &  & 2.8$\pm$0.4 & 2.4$\pm$0.4 &  &  & 2.3$\pm$0.3 &  \\
 & \textbf{Average} & \textbf{9.4} & \textbf{58.3} & \\
\hline
Laki-Oi Patera & 2016-May-15 & -46.4$\pm$0.8 & 60.7$\pm$1.5 &  &  &  &  &  &  & 4.0$\pm$0.6 &  \\
 & 2017-May-27 & -43.9$\pm$0.6 & 57.5$\pm$1.1 &  &  &  &  & 3.8$\pm$0.6 & 4.8$\pm$1.2 & 5.1$\pm$0.8 &  \\
 & 2017-Jul-21 & -45.2$\pm$2.3 & 58.6$\pm$0.9 &  &  &  & 2.7$\pm$0.5 & 3.3$\pm$0.5 &  & 4.0$\pm$0.6 &  \\
 & 2017-Jul-23 & -42.0$\pm$0.8 & 62.5$\pm$1.5 &  &  &  &  &  & 2.8$\pm$0.4 &  &  \\
 & \textbf{Average} & \textbf{-44.6} & \textbf{59.7} & \\
\hline
Shamshu Patera & 2017-May-27 & -8.3$\pm$0.2 & 61.5$\pm$2.0 &  &  &  &  &  & 2.2$\pm$0.5 & 1.2$\pm$0.2 &  \\
 & \textbf{Average} & \textbf{-8.3} & \textbf{61.5} & \\
\hline
Tejeto Patera & 2016-May-01 & -44.0$\pm$1.6 & 65.9$\pm$2.4 &  &  &  & 4.4$\pm$0.9 &  &  &  &  \\
 & 2016-May-03 & -42.6$\pm$1.5 & 71.5$\pm$2.2 &  &  &  & 5.5$\pm$1.1 &  &  &  &  \\
 & 2016-May-10 & -42.1$\pm$1.6 & 68.4$\pm$1.8 &  &  &  & 3.6$\pm$0.7 &  &  &  &  \\
 & 2016-May-17 & -43.1$\pm$1.6 & 68.9$\pm$2.0 &  &  &  & 4.2$\pm$0.8 &  &  &  &  \\
 & \textbf{Average} & \textbf{-42.9} & \textbf{68.7} & \\
\hline
Chalybes Regio & 2013-Sep-02 & 52.0$\pm$2.2 & 63.4$\pm$4.3 &  &  &  & 8.1$\pm$1.7 &  &  &  &  \\
 & 2013-Nov-26 & 54.5$\pm$1.8 & 65.8$\pm$2.6 &  &  &  & 4.9$\pm$2.5 &  &  &  &  \\
 & 2013-Dec-03 & 56.6$\pm$1.9 & 69.0$\pm$6.0 &  &  &  & 8.7$\pm$4.4 &  &  &  &  \\
 & 2013-Dec-05 & 57.3$\pm$1.9 & 66.8$\pm$2.6 &  &  &  & 6.5$\pm$3.2 &  &  &  &  \\
 & 2013-Dec-12 & 56.3$\pm$2.0 & 66.5$\pm$2.2 &  &  &  & 4.8$\pm$2.4 &  &  &  &  \\
 & 2014-Jan-20 & 55.7$\pm$2.2 & 66.6$\pm$3.0 &  & 4.3$\pm$0.6 & 6.4$\pm$1.0 & 7.4$\pm$1.1 &  &  & 9.7$\pm$1.4 &  \\
 & 2014-Mar-07 & 56.6$\pm$2.1 & 75.8$\pm$5.9 &  &  &  & 9.7$\pm$4.8 &  &  &  &  \\
 & 2014-Mar-11 & 58.4$\pm$1.7 & 71.8$\pm$4.7 &  &  &  & 9.0$\pm$1.9 &  &  & 8.2$\pm$2.2 &  \\
 & 2014-Mar-14 & 51.9$\pm$1.9 & 68.8$\pm$5.6 &  &  &  & 8.1$\pm$4.0 &  &  &  &  \\
 & 2014-Oct-30 & 57.9$\pm$1.0 & 67.2$\pm$1.7 &  &  &  & 8.0$\pm$1.2 &  &  & 11$\pm$2 &  \\
 & 2014-Dec-15 & 54.8$\pm$2.1 & 65.4$\pm$3.9 &  &  &  & 6.1$\pm$3.0 &  &  &  &  \\
 & 2015-Jan-16 & 55.6$\pm$1.1 & 64.8$\pm$1.3 &  &  &  & 4.5$\pm$0.7 &  &  & 7.7$\pm$1.2 &  \\
 & 2015-Mar-26 & 57.2$\pm$2.2 & 72.3$\pm$7.0 &  &  &  & 9.4$\pm$4.7 &  &  &  &  \\
 & 2015-Mar-28 & 55.1$\pm$2.1 & 75.7$\pm$4.9 &  &  &  & 7.0$\pm$3.5 &  &  &  &  \\
 & 2015-Apr-01 & 56.1$\pm$0.8 & 77.5$\pm$2.8 &  &  &  &  &  &  & 6.2$\pm$0.9 &  \\
 & 2015-Apr-04 & 54.9$\pm$0.9 & 68.0$\pm$1.9 &  &  &  & 7.2$\pm$1.1 &  &  & 11$\pm$2 &  \\
 & 2015-Apr-06 & 56.9$\pm$2.2 & 75.1$\pm$2.6 &  &  &  & 5.8$\pm$2.9 &  &  &  &  \\
 & 2015-Apr-20 & 54.0$\pm$2.1 & 73.2$\pm$4.9 &  &  &  & 9.9$\pm$1.8 &  &  &  &  \\
 & 2015-Apr-27 & 51.0$\pm$2.0 & 67.5$\pm$5.8 &  &  &  & 7.5$\pm$3.8 &  &  &  &  \\
 & 2015-Apr-29 & 55.4$\pm$1.5 & 70.1$\pm$1.5 &  &  & 4.0$\pm$0.6 & 5.0$\pm$0.8 &  &  & 7.9$\pm$1.2 &  \\
 & 2015-Jun-05 & 55.0$\pm$1.0 & 68.5$\pm$1.9 &  &  & 9.5$\pm$1.4 & 8.7$\pm$1.3 &  &  & 11$\pm$2 &  \\
 & 2015-Dec-22 & 59.3$\pm$1.4 & 57.6$\pm$2.8 &  &  &  & 6.0$\pm$3.0 &  &  & 14$\pm$2 &  \\
 & 2016-Feb-04 & 54.9$\pm$2.1 & 67.2$\pm$2.2 &  &  &  & 6.9$\pm$1.4 &  &  &  &  \\
 & 2016-Feb-11 & 54.4$\pm$2.1 & 61.4$\pm$3.1 &  &  &  & 6.4$\pm$1.3 &  &  &  &  \\
 & 2016-Feb-20 & 61.2$\pm$2.6 & 71.8$\pm$4.7 &  &  &  & 7.3$\pm$1.6 &  &  &  &  \\
 & 2016-Mar-14 & 57.3$\pm$2.3 & 62.1$\pm$5.5 &  &  &  & 7.9$\pm$1.8 &  &  &  &  \\
 & 2016-May-01 & 59.9$\pm$2.7 & 71.4$\pm$5.6 &  &  &  & 7.8$\pm$1.8 &  &  &  &  \\
 & 2016-May-03 & 63.0$\pm$3.0 & 68.2$\pm$4.9 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2016-May-08 & 59.7$\pm$2.8 & 72.5$\pm$9.1 &  &  &  & 11$\pm$3 &  &  &  &  \\
 & 2016-May-10 & 59.8$\pm$2.7 & 69.2$\pm$2.8 &  &  &  & 8.0$\pm$1.7 &  &  &  &  \\
 & 2016-May-15 & 50.7$\pm$0.8 & 65.9$\pm$1.4 &  &  & 7.8$\pm$1.2 & 6.0$\pm$1.2 &  &  & 9.6$\pm$1.4 &  \\
 & 2016-May-17 & 62.1$\pm$3.0 & 70.5$\pm$4.1 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2016-May-24 & 61.2$\pm$3.0 & 71.4$\pm$6.1 &  &  &  & 11$\pm$3 &  &  &  &  \\
 & 2016-May-31 & 56.1$\pm$2.6 & 63.3$\pm$5.2 &  &  &  & 8.3$\pm$1.8 &  &  &  &  \\
 & 2016-Jun-02 & 59.6$\pm$2.9 & 65.9$\pm$3.3 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2016-Jun-07 & 57.8$\pm$2.9 & 71.2$\pm$9.3 &  &  &  & 9.9$\pm$3.0 &  &  &  &  \\
 & 2016-Jun-09 & 58.4$\pm$2.8 & 74.7$\pm$4.0 &  &  &  & 9.6$\pm$2.0 &  &  &  &  \\
 & 2016-Jun-16 & 53.2$\pm$2.4 & 63.0$\pm$3.7 &  &  &  & 8.1$\pm$1.7 &  &  &  &  \\
 & 2016-Jun-25 & 56.2$\pm$2.7 & 73.9$\pm$2.5 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2016-Nov-22 & 57.2$\pm$3.2 & 64.7$\pm$4.0 &  &  &  & 17$\pm$3 &  &  &  &  \\
 & 2016-Nov-24 & 50.1$\pm$2.6 & 70.9$\pm$4.3 &  &  &  & 12$\pm$3 &  &  &  &  \\
 & 2016-Nov-29 & 54.9$\pm$3.0 & 63.7$\pm$5.4 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2016-Dec-22 & 49.0$\pm$1.4 & 63.4$\pm$1.6 &  &  & 10$\pm$2 & 9.3$\pm$1.4 & 10.0$\pm$1.5 & 10$\pm$2 & 11$\pm$2 &  \\
 & 2016-Dec-24 & 54.5$\pm$2.7 & 70.3$\pm$3.2 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2017-Jan-04 & 50.8$\pm$1.2 & 80.0$\pm$4.2 &  &  &  &  &  &  & 6.9$\pm$1.5 &  \\
 & 2017-Jan-07 & 50.9$\pm$1.9 & 64.2$\pm$3.8 &  &  & 9.2$\pm$1.4 & 6.9$\pm$1.0 & 8.2$\pm$1.2 & 8.0$\pm$1.7 & 9.8$\pm$1.6 &  \\
 & 2017-Jan-09 & 56.8$\pm$2.9 & 66.0$\pm$5.1 &  &  &  & 13$\pm$3 &  &  &  &  \\
 & 2017-Jan-14 & 61.2$\pm$3.4 & 66.5$\pm$7.9 &  &  &  & 14$\pm$4 &  &  &  &  \\
 & 2017-Jan-23 & 50.8$\pm$1.7 & 74.3$\pm$0.4 &  & 7.4$\pm$1.1 & 7.9$\pm$1.2 & 9.9$\pm$1.5 &  &  &  &  \\
 & 2017-Jan-25 & 57.8$\pm$3.2 & 63.3$\pm$7.8 &  &  &  & 12$\pm$5 &  &  &  &  \\
 & 2017-Jan-30 & 55.3$\pm$2.5 & 66.4$\pm$3.7 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-Feb-06 & 50.6$\pm$1.3 & 64.6$\pm$2.8 &  & 3.6$\pm$0.5 &  & 6.0$\pm$0.9 & 7.0$\pm$1.1 & 7.2$\pm$1.1 & 11$\pm$2 &  \\
 & 2017-Feb-24 & 58.4$\pm$2.5 & 62.4$\pm$2.4 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Mar-05 & 54.8$\pm$2.3 & 70.1$\pm$3.5 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Apr-02 & 54.9$\pm$2.3 & 66.4$\pm$6.0 &  &  &  & 8.1$\pm$1.8 &  &  &  &  \\
 & 2017-Apr-04 & 56.6$\pm$2.2 & 70.5$\pm$2.3 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2017-May-04 & 54.4$\pm$2.1 & 76.1$\pm$2.8 &  &  &  & 8.7$\pm$1.6 &  &  &  &  \\
 & 2017-May-06 & 57.3$\pm$2.3 & 73.5$\pm$2.1 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-May-11 & 59.5$\pm$3.0 & 74.4$\pm$13.0 &  &  &  & 13$\pm$5 &  &  &  &  \\
 & 2017-May-22 & 54.4$\pm$2.2 & 76.9$\pm$2.2 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2017-May-27 & 51.3$\pm$1.2 & 72.1$\pm$3.6 &  & 8.9$\pm$1.3 & 7.8$\pm$1.4 & 11$\pm$2 & 14$\pm$3 & 21$\pm$6 & 16$\pm$2 &  \\
 & 2017-May-29 & 53.3$\pm$2.2 & 73.0$\pm$2.3 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2017-May-31 & 56.7$\pm$2.9 & 62.3$\pm$7.9 &  &  &  & 15$\pm$7 &  &  &  &  \\
 & 2017-Jun-03 & 59.1$\pm$2.9 & 75.3$\pm$9.6 &  &  &  & 13$\pm$4 &  &  &  &  \\
 & 2017-Jun-16 & 50.9$\pm$1.0 & 84.8$\pm$2.4 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Jun-28 & 52.8$\pm$2.4 & 70.2$\pm$3.4 &  &  &  & 8.3$\pm$1.5 &  &  &  &  \\
 & 2017-Jun-30 & 57.4$\pm$2.8 & 72.3$\pm$4.5 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2017-Jul-05 & 57.0$\pm$2.9 & 71.9$\pm$7.0 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Jul-07 & 59.3$\pm$3.0 & 66.1$\pm$3.9 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2017-Jul-21 & 46.8$\pm$1.7 & 75.6$\pm$1.1 &  &  & 6.7$\pm$1.0 & 7.5$\pm$1.3 &  &  & 13$\pm$2 &  \\
 & 2017-Jul-23 & 48.3$\pm$0.7 & 78.8$\pm$1.4 &  &  & 7.9$\pm$1.2 & 7.6$\pm$1.1 & 9.6$\pm$1.4 & 14$\pm$2 & 16$\pm$2 &  \\
 & 2017-Dec-11 & 46.4$\pm$0.7 & 72.7$\pm$0.2 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Dec-13 & 49.0$\pm$0.3 & 77.0$\pm$0.8 &  &  &  & 10$\pm$2 &  &  & 17$\pm$3 &  \\
 & 2018-Jan-14 & 49.3$\pm$1.5 & 82.1$\pm$3.6 &  &  &  & 12$\pm$2 &  & 11$\pm$2 & 25$\pm$4 &  \\
 & 2018-Jan-17 & 48.7$\pm$1.1 & 59.6$\pm$2.6 &  &  &  & 8.3$\pm$1.3 &  &  &  &  \\
 & 2018-Jan-19 & 48.9$\pm$0.8 & 73.7$\pm$1.6 &  &  & 13$\pm$2 & 11$\pm$2 &  &  & 22$\pm$3 &  \\
 & 2018-Mar-15 & 54.0$\pm$2.3 & 71.6$\pm$2.6 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2018-May-07 & 55.5$\pm$2.3 & 79.9$\pm$4.3 &  &  &  & 9.5$\pm$1.9 &  &  &  &  \\
 & 2018-Jun-17 & 50.3$\pm$2.0 & 77.8$\pm$2.7 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2018-Jul-12 & 60.5$\pm$3.1 & 69.8$\pm$5.9 &  &  &  & 18$\pm$5 &  &  &  &  \\
 & \textbf{Average} & \textbf{55.4} & \textbf{70.2} & \\
\hline
Zal Patera & 2013-Nov-26 & 38.8$\pm$1.7 & 71.6$\pm$2.4 &  &  &  & 1.5$\pm$0.7 &  &  &  &  \\
 & 2013-Nov-28 & 37.8$\pm$1.6 & 72.6$\pm$2.4 &  &  &  & 4.0$\pm$2.0 &  &  &  &  \\
 & 2013-Dec-05 & 41.2$\pm$1.9 & 72.3$\pm$2.2 &  &  &  & 1.8$\pm$0.9 &  &  &  &  \\
 & 2013-Dec-12 & 39.3$\pm$2.0 & 72.3$\pm$2.1 &  &  &  & 1.4$\pm$0.7 &  &  &  &  \\
 & 2014-Jan-20 & 37.6$\pm$0.8 & 73.6$\pm$1.0 &  &  &  & 2.7$\pm$0.6 &  &  & 5.0$\pm$0.7 &  \\
 & 2014-Oct-30 & 37.0$\pm$1.8 & 76.6$\pm$2.3 &  &  &  &  &  &  & 4.2$\pm$0.6 &  \\
 & 2014-Dec-01 & 38.6$\pm$2.0 & 73.5$\pm$2.1 &  &  &  & 2.8$\pm$1.4 &  &  &  &  \\
 & 2014-Dec-08 & 37.3$\pm$1.7 & 69.8$\pm$2.4 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & 2014-Dec-10 & 41.3$\pm$1.6 & 71.1$\pm$2.4 &  &  &  & 3.7$\pm$1.8 &  &  &  &  \\
 & 2014-Dec-15 & 40.7$\pm$1.5 & 71.1$\pm$2.7 &  &  &  & 3.2$\pm$1.6 &  &  &  &  \\
 & 2015-Jan-11 & 37.6$\pm$1.0 & 78.6$\pm$2.8 &  &  &  &  &  &  & 6.2$\pm$0.9 &  \\
 & 2015-Jan-16 & 38.4$\pm$1.1 & 73.8$\pm$1.1 &  &  &  & 2.2$\pm$0.3 &  &  & 5.0$\pm$0.7 &  \\
 & 2015-Mar-28 & 36.5$\pm$1.4 & 78.7$\pm$2.7 &  &  &  & 2.6$\pm$1.3 &  &  &  &  \\
 & 2015-Apr-01 & 38.5$\pm$0.7 & 77.3$\pm$1.9 &  &  &  &  &  &  & 4.7$\pm$0.7 &  \\
 & 2015-Apr-04 & 36.7$\pm$1.3 & 78.5$\pm$2.6 &  &  &  &  &  &  & 5.5$\pm$0.8 &  \\
 & 2015-Apr-20 & 38.3$\pm$1.6 & 73.4$\pm$2.8 &  &  &  & 4.5$\pm$2.3 &  &  &  &  \\
 & 2015-Apr-22 & 35.4$\pm$2.0 & 78.7$\pm$2.2 &  &  &  & 3.2$\pm$0.5 &  &  &  &  \\
 & 2015-Apr-29 & 39.5$\pm$0.8 & 75.6$\pm$0.8 &  &  &  & 2.8$\pm$0.6 &  &  & 5.0$\pm$0.8 &  \\
 & 2015-Jun-05 & 37.9$\pm$1.3 & 74.9$\pm$1.6 &  &  &  &  &  &  & 3.2$\pm$0.5 &  \\
 & 2016-Dec-22 & 33.4$\pm$0.8 & 74.3$\pm$1.3 &  &  &  &  &  &  & 2.4$\pm$0.4 &  \\
 & 2017-Jan-07 & 34.2$\pm$0.7 & 76.4$\pm$1.0 &  &  &  &  &  &  & 1.7$\pm$0.2 &  \\
 & 2017-May-27 & 36.6$\pm$1.7 & 76.2$\pm$1.6 &  &  &  &  &  & 4.9$\pm$1.2 & 3.9$\pm$0.6 &  \\
 & 2017-Jul-21 & 38.0$\pm$1.1 & 76.8$\pm$0.4 &  &  &  & 4.7$\pm$0.8 & 7.4$\pm$1.1 &  &  &  \\
 & 2017-Jul-23 & 34.2$\pm$0.8 & 79.1$\pm$0.9 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & \textbf{Average} & \textbf{37.9} & \textbf{74.6} & \\
\hline
Tawhaki Patera & 2013-Aug-21 & 3.6$\pm$0.6 & 78.1$\pm$0.8 &  &  &  &  &  &  & 2.0$\pm$0.3 &  \\
 & 2013-Dec-05 & 2.5$\pm$1.0 & 73.4$\pm$1.0 &  &  &  & 1.0$\pm$0.5 &  &  &  &  \\
 & 2013-Dec-12 & 2.5$\pm$1.0 & 74.4$\pm$1.0 &  &  &  & 1.2$\pm$0.6 &  &  &  &  \\
 & 2013-Dec-14 & 2.8$\pm$1.7 & 75.1$\pm$2.4 &  &  &  & 1.9$\pm$1.0 &  &  &  &  \\
 & 2014-Jan-20 & 2.1$\pm$0.6 & 74.1$\pm$0.9 &  &  &  & 1.6$\pm$0.2 &  &  & 2.0$\pm$0.5 &  \\
 & 2014-Mar-11 & 3.7$\pm$0.9 & 75.1$\pm$1.8 &  &  &  & 4.5$\pm$0.7 &  &  & 3.5$\pm$0.5 &  \\
 & 2015-Jan-11 & 2.7$\pm$0.8 & 74.8$\pm$1.9 &  &  &  & 4.6$\pm$2.3 &  &  & 3.9$\pm$0.6 &  \\
 & 2015-Jan-16 & 4.2$\pm$0.6 & 76.3$\pm$0.6 &  &  &  &  &  &  & 1.4$\pm$0.7 &  \\
 & 2015-Apr-01 & 3.7$\pm$0.6 & 76.5$\pm$1.3 &  &  &  & 3.5$\pm$1.2 &  &  & 3.4$\pm$0.5 &  \\
 & 2015-Apr-29 & 3.1$\pm$0.5 & 76.8$\pm$0.6 &  &  & 1.5$\pm$0.2 & 1.7$\pm$0.4 &  &  & 2.0$\pm$0.3 &  \\
 & 2015-Jun-05 & 4.3$\pm$1.3 & 77.2$\pm$1.6 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & 2016-May-15 & 1.5$\pm$0.5 & 75.6$\pm$0.6 &  &  &  & 1.1$\pm$0.2 &  &  &  &  \\
 & 2017-Jan-07 & 1.6$\pm$0.8 & 73.8$\pm$1.6 &  &  &  & 1.3$\pm$0.2 &  & 2.0$\pm$0.3 & 1.3$\pm$0.2 &  \\
 & 2017-Jan-23 & 1.6$\pm$1.0 & 75.6$\pm$0.2 &  & 1.9$\pm$0.3 & 2.8$\pm$0.4 & 3.2$\pm$0.5 &  &  &  &  \\
 & 2017-Feb-06 & 1.5$\pm$1.7 & 72.3$\pm$0.8 &  &  &  &  &  & 1.0$\pm$0.2 & 1.0$\pm$0.15 &  \\
 & 2017-Jul-21 & 1.1$\pm$0.3 & 76.7$\pm$0.9 &  &  &  & 1.4$\pm$0.3 & 1.8$\pm$0.3 &  &  &  \\
 & 2017-Jul-23 & 1.7$\pm$0.3 & 77.4$\pm$0.8 &  &  &  & 1.5$\pm$0.2 & 1.7$\pm$0.3 &  &  &  \\
 & 2018-Jan-14 & 1.0$\pm$0.6 & 79.6$\pm$0.9 &  &  &  &  &  & 2.2$\pm$0.3 &  &  \\
 & 2018-Jan-19 & 0.7$\pm$0.6 & 73.7$\pm$0.1 &  &  &  & 1.4$\pm$0.2 &  &  & 1.3$\pm$0.2 &  \\
 & \textbf{Average} & \textbf{2.5} & \textbf{75.6} & \\
\hline
Ekhi Patera & 2017-Jul-23 & -28.4$\pm$1.1 & 86.7$\pm$1.4 &  & 3.2$\pm$0.5 & 3.8$\pm$0.6 & 3.9$\pm$0.6 & 3.8$\pm$0.6 & 4.5$\pm$0.7 & 3.8$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{-28.4} & \textbf{86.7} & \\
\hline
Gish Bar & 2013-Nov-26 & 14.5$\pm$1.7 & 87.9$\pm$2.4 &  &  &  & 2.9$\pm$1.4 &  &  &  &  \\
 & 2013-Nov-28 & 15.7$\pm$1.1 & 87.0$\pm$1.2 &  &  &  & 2.2$\pm$1.1 &  &  &  &  \\
 & 2013-Dec-03 & 15.4$\pm$1.1 & 90.2$\pm$3.5 &  &  &  & 7.4$\pm$3.7 &  &  &  &  \\
 & 2013-Dec-05 & 15.8$\pm$1.1 & 87.3$\pm$1.1 &  &  &  & 2.4$\pm$1.2 &  &  &  &  \\
 & 2013-Dec-12 & 14.5$\pm$1.1 & 86.1$\pm$1.2 &  &  &  & 1.8$\pm$0.9 &  &  &  &  \\
 & 2014-Jan-20 & 15.2$\pm$0.5 & 89.5$\pm$0.9 &  &  &  & 3.3$\pm$1.3 &  &  & 5.5$\pm$0.9 &  \\
 & 2014-Mar-11 & 16.1$\pm$1.1 & 90.5$\pm$1.7 &  &  &  & 1.9$\pm$0.3 &  &  & 2.0$\pm$0.3 &  \\
 & 2015-Jan-11 & 14.5$\pm$1.0 & 89.3$\pm$1.8 &  &  &  & 5.4$\pm$0.8 &  &  & 4.9$\pm$0.7 &  \\
 & 2015-Jan-13 & 14.2$\pm$1.5 & 89.6$\pm$2.5 &  &  &  & 3.8$\pm$1.9 &  &  &  &  \\
 & 2015-Jan-16 & 14.7$\pm$0.6 & 88.7$\pm$0.4 &  &  &  & 5.4$\pm$0.8 &  &  & 7.9$\pm$1.2 &  \\
 & 2015-Apr-01 & 16.1$\pm$1.2 & 91.9$\pm$1.2 &  &  &  & 1.3$\pm$0.5 &  &  & 2.0$\pm$0.3 &  \\
 & 2015-Apr-04 & 15.9$\pm$1.3 & 90.7$\pm$2.6 &  &  &  & 4.9$\pm$2.4 &  &  &  &  \\
 & 2015-Apr-29 & 15.2$\pm$0.3 & 89.8$\pm$0.7 &  &  &  & 0.85$\pm$0.32 &  &  & 1.4$\pm$0.5 &  \\
 & 2016-Feb-20 & 20.1$\pm$1.2 & 89.0$\pm$1.9 &  &  &  & 5.8$\pm$1.1 &  &  &  &  \\
 & 2017-Jan-07 & 15.5$\pm$0.6 & 82.6$\pm$0.8 &  &  &  &  &  & 1.9$\pm$0.3 &  &  \\
 & 2017-Feb-06 & 16.2$\pm$0.1 & 86.4$\pm$1.7 &  &  &  &  &  & 1.5$\pm$0.2 & 2.8$\pm$0.4 &  \\
 & 2017-Jul-23 & 16.1$\pm$0.6 & 89.6$\pm$1.1 &  &  &  &  &  & 2.2$\pm$0.3 &  &  \\
 & 2018-Mar-15 & 16.9$\pm$1.2 & 88.2$\pm$1.2 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & \textbf{Average} & \textbf{15.6} & \textbf{89.1} & \\
\hline
Aluna Patera & 2015-Jan-11 & 41.5$\pm$1.3 & 91.6$\pm$2.6 &  &  &  &  &  &  & 4.6$\pm$0.7 &  \\
 & 2015-Jan-16 & 42.0$\pm$2.2 & 88.7$\pm$2.0 &  &  &  &  &  &  & 1.8$\pm$0.3 &  \\
 & \textbf{Average} & \textbf{41.7} & \textbf{90.1} & \\
\hline
P207 & 2013-Aug-21 & -36.5$\pm$1.2 & 91.1$\pm$0.8 &  &  &  & 5.0$\pm$1.2 &  &  & 8.0$\pm$1.2 &  \\
 & \textbf{Average} & \textbf{-36.5} & \textbf{91.1} & \\
\hline
Shango Patera & 2013-Aug-21 & 33.5$\pm$0.7 & 100.0$\pm$0.9 &  &  &  &  &  &  & 2.2$\pm$0.3 &  \\
 & 2014-Jan-20 & 32.0$\pm$1.1 & 92.9$\pm$1.7 &  &  &  &  &  &  & 2.6$\pm$0.5 &  \\
 & 2015-Apr-29 & 34.2$\pm$1.5 & 95.6$\pm$1.4 &  &  &  &  &  &  & 0.85$\pm$0.39 &  \\
 & \textbf{Average} & \textbf{33.5} & \textbf{95.6} & \\
\hline
Itzamna Patera & 2015-Jan-11 & -13.2$\pm$1.0 & 98.7$\pm$1.2 &  &  &  & 2.7$\pm$0.4 &  &  & 2.7$\pm$0.4 &  \\
 & 2015-Jan-16 & -14.4$\pm$0.4 & 98.0$\pm$0.5 &  &  &  & 1.3$\pm$0.6 &  &  & 1.4$\pm$0.7 &  \\
 & 2015-Apr-01 & -14.4$\pm$0.8 & 100.6$\pm$0.9 &  &  &  & 1.1$\pm$0.4 &  &  & 1.0$\pm$0.4 &  \\
 & 2015-Apr-29 & -15.0$\pm$0.5 & 99.0$\pm$1.0 &  &  &  & 1.5$\pm$0.3 &  &  & 1.3$\pm$0.5 &  \\
 & 2017-Jul-21 & -17.6$\pm$0.6 & 104.3$\pm$1.3 &  &  &  &  & 3.7$\pm$0.6 &  &  &  \\
 & 2017-Jul-23 & -14.0$\pm$0.9 & 99.2$\pm$1.1 &  &  &  & 1.7$\pm$0.3 & 1.9$\pm$0.3 & 2.6$\pm$0.4 & 1.7$\pm$0.3 &  \\
 & 2017-Dec-31 & -18.4$\pm$0.7 & 94.7$\pm$1.9 &  &  &  &  &  & 3.0$\pm$0.4 &  &  \\
 & 2018-Jan-14 & -15.5$\pm$0.6 & 100.1$\pm$0.8 &  &  &  &  &  & 1.9$\pm$0.3 &  &  \\
 & 2018-Jan-19 & -16.8$\pm$0.6 & 94.8$\pm$0.9 &  &  &  & 1.6$\pm$0.2 &  &  &  &  \\
 & \textbf{Average} & \textbf{-15.0} & \textbf{99.0} & \\
\hline
Arusha Patera & 2017-Dec-13 & -39.2$\pm$2.1 & 99.6$\pm$0.6 &  &  &  & 3.4$\pm$0.5 &  &  & 7.3$\pm$1.1 &  \\
 & 2017-Dec-31 & -40.5$\pm$1.2 & 98.4$\pm$0.7 &  &  &  &  &  & 3.9$\pm$0.6 & 9.9$\pm$1.5 &  \\
 & 2018-Jan-14 & -39.1$\pm$0.3 & 102.6$\pm$1.4 &  &  &  & 3.3$\pm$0.5 &  & 4.5$\pm$0.7 & 9.0$\pm$1.3 &  \\
 & 2018-Jan-19 & -39.9$\pm$1.5 & 96.6$\pm$1.3 &  &  &  & 3.9$\pm$0.6 &  &  & 6.3$\pm$0.9 &  \\
 & \textbf{Average} & \textbf{-39.6} & \textbf{99.0} & \\
\hline
Sigurd Patera & 2014-Mar-07 & -5.1$\pm$1.2 & 98.9$\pm$3.0 &  &  &  & 5.5$\pm$2.8 &  &  &  &  \\
 & 2014-Mar-11 & -5.0$\pm$0.6 & 99.6$\pm$0.5 &  &  &  & 6.0$\pm$1.2 &  &  & 11$\pm$2 &  \\
 & 2014-Mar-27 & -7.3$\pm$1.2 & 100.6$\pm$1.5 &  &  &  & 4.8$\pm$0.7 &  &  &  &  \\
 & 2014-Apr-03 & -5.0$\pm$1.2 & 100.9$\pm$1.2 &  &  &  & 3.7$\pm$0.6 &  &  &  &  \\
 & 2015-Jan-11 & -5.7$\pm$0.6 & 97.5$\pm$0.8 &  &  &  &  &  &  & 2.3$\pm$0.3 &  \\
 & 2015-Jan-16 & -5.2$\pm$0.6 & 95.5$\pm$0.7 &  &  &  &  &  &  & 0.89$\pm$0.45 &  \\
 & 2015-Apr-01 & -3.5$\pm$0.4 & 101.5$\pm$1.1 &  &  &  &  &  &  & 1.1$\pm$0.4 &  \\
 & 2015-Apr-29 & -4.3$\pm$0.5 & 96.0$\pm$0.5 &  &  &  &  &  &  & 1.0$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-5.1} & \textbf{99.2} & \\
\hline
P197 & 2014-Mar-11 & -44.2$\pm$1.2 & 110.6$\pm$1.7 &  &  &  & 3.5$\pm$0.5 &  &  & 1.5$\pm$0.2 &  \\
 & 2014-Oct-09 & -44.4$\pm$1.9 & 107.7$\pm$3.0 &  &  &  & 7.9$\pm$1.5 &  &  &  &  \\
 & 2014-Oct-25 & -47.8$\pm$2.0 & 105.6$\pm$2.6 &  &  &  & 5.5$\pm$1.1 &  &  &  &  \\
 & 2014-Oct-27 & -45.1$\pm$1.9 & 109.4$\pm$3.5 &  &  &  & 7.0$\pm$1.5 &  &  &  &  \\
 & 2014-Dec-01 & -46.6$\pm$1.7 & 104.4$\pm$3.6 &  &  &  & 6.5$\pm$3.3 &  &  &  &  \\
 & 2014-Dec-10 & -48.5$\pm$1.8 & 105.9$\pm$2.3 &  &  &  & 6.6$\pm$1.3 &  &  &  &  \\
 & 2015-Jan-11 & -46.9$\pm$0.7 & 107.3$\pm$0.7 &  &  &  & 12$\pm$2 &  &  & 13$\pm$2 &  \\
 & 2015-Jan-13 & -49.2$\pm$1.6 & 107.4$\pm$2.7 &  &  &  & 4.6$\pm$2.3 &  &  &  &  \\
 & 2015-Jan-16 & -46.9$\pm$0.9 & 106.8$\pm$1.4 &  &  &  & 4.9$\pm$0.7 &  &  & 6.9$\pm$1.0 &  \\
 & 2015-Apr-01 & -48.3$\pm$1.0 & 109.7$\pm$1.1 &  &  &  & 3.7$\pm$0.6 &  &  & 4.2$\pm$0.6 &  \\
 & 2015-Apr-29 & -44.1$\pm$1.2 & 103.2$\pm$1.7 &  &  &  &  &  &  & 2.5$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-46.9} & \textbf{107.3} & \\
\hline
Amirani & 2013-Aug-21 & 21.0$\pm$1.5 & 114.6$\pm$1.2 &  &  &  & 2.4$\pm$0.6 &  &  & 3.9$\pm$0.6 &  \\
 & 2013-Aug-23 & 22.4$\pm$1.4 & 115.9$\pm$2.6 &  &  &  &  &  &  & 3.9$\pm$0.6 &  \\
 & 2013-Dec-14 & 19.5$\pm$1.1 & 112.3$\pm$1.1 &  &  &  & 2.1$\pm$1.0 &  &  &  &  \\
 & 2014-Mar-11 & 21.5$\pm$0.4 & 116.2$\pm$0.5 &  &  &  & 3.1$\pm$0.5 &  &  & 3.5$\pm$0.5 &  \\
 & 2014-Dec-01 & 18.8$\pm$1.5 & 109.8$\pm$2.5 &  &  &  & 3.3$\pm$1.6 &  &  &  &  \\
 & 2014-Dec-10 & 20.8$\pm$1.2 & 112.6$\pm$1.4 &  &  &  & 2.9$\pm$1.4 &  &  &  &  \\
 & 2015-Jan-11 & 20.5$\pm$1.5 & 113.3$\pm$0.5 &  &  &  & 2.4$\pm$0.4 &  &  & 4.7$\pm$0.7 &  \\
 & 2015-Jan-16 & 19.5$\pm$1.0 & 107.5$\pm$1.6 &  &  &  & 1.3$\pm$0.6 &  &  & 3.3$\pm$0.5 &  \\
 & 2015-Apr-01 & 21.3$\pm$1.3 & 117.8$\pm$1.1 &  &  &  & 1.7$\pm$0.3 &  &  & 2.8$\pm$0.4 &  \\
 & 2015-Apr-22 & 22.4$\pm$1.7 & 116.5$\pm$2.4 &  &  &  & 4.2$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-29 & 20.7$\pm$0.7 & 113.2$\pm$1.0 &  &  &  & 2.3$\pm$0.6 &  &  & 4.1$\pm$0.6 &  \\
 & 2015-Dec-22 & 21.6$\pm$0.6 & 112.5$\pm$0.5 &  &  &  & 1.9$\pm$0.3 &  &  & 4.8$\pm$0.7 &  \\
 & 2016-May-03 & 20.5$\pm$1.3 & 112.0$\pm$1.5 &  &  &  & 1.5$\pm$0.3 &  &  &  &  \\
 & 2016-May-10 & 23.9$\pm$1.4 & 112.8$\pm$2.1 &  &  &  & 3.1$\pm$0.6 &  &  &  &  \\
 & 2017-Jan-04 & 19.7$\pm$0.6 & 113.3$\pm$1.9 &  &  &  & 2.6$\pm$0.4 & 4.1$\pm$0.6 & 4.0$\pm$0.6 & 4.0$\pm$0.6 &  \\
 & 2017-Jan-07 & 18.4$\pm$1.2 & 109.2$\pm$0.1 &  &  &  &  &  & 4.6$\pm$0.7 & 6.7$\pm$1.0 &  \\
 & 2017-Feb-05 & 18.3$\pm$0.9 & 117.4$\pm$3.8 &  &  &  &  &  & 6.3$\pm$4.4 &  &  \\
 & 2017-May-29 & 22.6$\pm$1.4 & 112.4$\pm$2.4 &  &  &  & 5.4$\pm$1.0 &  &  &  &  \\
 & 2017-Jun-16 & 19.6$\pm$0.6 & 118.3$\pm$0.6 &  &  &  & 2.1$\pm$0.3 &  &  &  &  \\
 & 2017-Jun-30 & 21.4$\pm$1.4 & 113.2$\pm$1.5 &  &  &  & 2.9$\pm$0.5 &  &  &  &  \\
 & 2017-Jul-21 & 15.6$\pm$0.2 & 110.8$\pm$0.0 &  &  &  &  &  &  & 6.6$\pm$1.0 &  \\
 & 2017-Jul-23 & 18.9$\pm$1.0 & 113.3$\pm$0.9 &  &  &  & 1.8$\pm$0.3 & 2.8$\pm$0.4 & 3.3$\pm$0.5 & 3.3$\pm$0.5 &  \\
 & 2017-Dec-13 & 17.5$\pm$0.7 & 109.8$\pm$0.8 &  &  &  &  &  &  & 3.0$\pm$0.4 &  \\
 & 2017-Dec-31 & 19.0$\pm$0.0 & 116.3$\pm$1.8 &  &  &  &  &  & 2.6$\pm$0.4 & 4.8$\pm$0.7 &  \\
 & 2018-Jan-14 & 18.1$\pm$1.3 & 114.8$\pm$0.7 &  &  &  & 1.9$\pm$0.3 &  & 3.2$\pm$0.5 & 5.0$\pm$0.7 &  \\
 & 2018-Jan-19 & 20.2$\pm$0.7 & 110.5$\pm$1.3 &  &  &  &  &  &  & 6.5$\pm$1.0 &  \\
 & 2018-Jul-12 & 20.7$\pm$1.3 & 109.0$\pm$1.3 &  &  &  & 2.8$\pm$0.4 &  &  &  &  \\
 & \textbf{Average} & \textbf{20.5} & \textbf{113.2} & \\
\hline
Dusura Patera & 2014-Mar-11 & 36.4$\pm$0.6 & 121.1$\pm$0.9 &  &  &  & 7.5$\pm$1.3 &  &  & 6.4$\pm$1.0 &  \\
 & 2014-Mar-27 & 35.4$\pm$1.5 & 121.0$\pm$1.6 &  &  &  & 8.1$\pm$1.2 &  &  &  &  \\
 & 2014-Apr-03 & 36.8$\pm$1.7 & 124.0$\pm$2.4 &  &  &  & 6.9$\pm$1.3 &  &  &  &  \\
 & \textbf{Average} & \textbf{36.4} & \textbf{121.1} & \\
\hline
Maui Patera & 2017-Jan-20 & 18.6$\pm$1.4 & 124.9$\pm$1.6 &  &  &  & 3.1$\pm$0.5 &  &  &  &  \\
 & 2017-Jan-27 & 17.7$\pm$1.4 & 126.6$\pm$1.6 &  &  &  & 3.5$\pm$0.6 &  &  &  &  \\
 & \textbf{Average} & \textbf{18.2} & \textbf{125.8} & \\
\hline
P95 & 2016-May-17 & -9.7$\pm$0.4 & 126.2$\pm$1.4 & 56$\pm$11 &  &  & 58$\pm$13 &  &  &  &  \\
 & 2016-May-19 & -10.2$\pm$1.2 & 129.4$\pm$1.3 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & \textbf{Average} & \textbf{-10.0} & \textbf{127.8} & \\
\hline
Malik Patera & 2013-Aug-21 & -32.2$\pm$0.5 & 127.6$\pm$1.4 &  &  &  & 3.3$\pm$0.8 &  &  & 3.9$\pm$0.6 &  \\
 & 2013-Aug-23 & -31.0$\pm$0.9 & 130.2$\pm$1.3 &  &  &  & 3.0$\pm$0.7 &  &  & 2.7$\pm$0.4 &  \\
 & 2014-Mar-11 & -33.6$\pm$0.6 & 129.9$\pm$0.6 &  &  &  &  &  &  & 1.3$\pm$0.6 &  \\
 & 2015-Jan-11 & -32.9$\pm$1.6 & 127.3$\pm$1.1 &  &  &  & 1.7$\pm$0.3 &  &  & 1.7$\pm$0.3 &  \\
 & 2015-Jan-16 & -33.5$\pm$0.9 & 125.9$\pm$1.8 &  &  &  & 6.9$\pm$1.0 &  &  & 6.6$\pm$1.0 &  \\
 & 2015-Jan-22 & -34.7$\pm$1.7 & 129.6$\pm$2.4 &  &  &  & 2.4$\pm$1.2 &  &  &  &  \\
 & 2015-Apr-01 & -32.4$\pm$1.0 & 132.0$\pm$0.8 &  &  &  & 1.5$\pm$0.3 &  &  & 1.9$\pm$0.3 &  \\
 & 2015-Apr-29 & -35.1$\pm$1.2 & 130.3$\pm$2.7 &  &  &  &  &  &  & 3.2$\pm$0.5 &  \\
 & 2018-Jan-14 & -30.9$\pm$0.7 & 128.0$\pm$0.7 &  &  &  &  &  & 1.0$\pm$0.2 &  &  \\
 & \textbf{Average} & \textbf{-32.9} & \textbf{129.6} & \\
\hline
UP 132W & 2017-Jan-04 & 18.8$\pm$0.9 & 129.8$\pm$1.1 &  & 3.3$\pm$0.5 & 3.1$\pm$0.5 & 3.8$\pm$0.6 & 4.3$\pm$0.6 & 3.7$\pm$0.6 & 3.9$\pm$0.6 &  \\
 & 2017-Feb-05 & 18.4$\pm$0.9 & 131.6$\pm$0.8 &  &  &  & 5.4$\pm$0.8 &  &  & 5.3$\pm$0.8 &  \\
 & 2017-Jun-16 & 17.7$\pm$0.6 & 133.7$\pm$0.6 &  &  &  & 1.7$\pm$0.3 &  &  &  &  \\
 & 2017-Jul-23 & 19.9$\pm$0.7 & 131.0$\pm$0.9 &  &  &  &  &  & 1.7$\pm$0.2 &  &  \\
 & 2018-Jan-14 & 17.4$\pm$0.7 & 134.7$\pm$0.7 &  &  &  &  &  & 0.83$\pm$0.12 &  &  \\
 & \textbf{Average} & \textbf{18.4} & \textbf{131.6} & \\
\hline
Thor & 2015-Jan-11 & 41.6$\pm$2.0 & 133.0$\pm$2.1 &  &  &  &  &  &  & 1.5$\pm$0.7 &  \\
 & 2015-Apr-01 & 39.5$\pm$1.5 & 136.4$\pm$1.4 &  &  &  &  &  &  & 1.2$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{40.6} & \textbf{134.7} & \\
\hline
P123 & 2015-Jan-11 & -42.0$\pm$1.2 & 138.6$\pm$1.4 &  &  &  & 2.9$\pm$0.4 &  &  & 2.6$\pm$0.4 &  \\
 & 2015-Apr-01 & -41.2$\pm$0.7 & 143.4$\pm$0.9 &  &  & 2.5$\pm$0.4 & 2.7$\pm$0.4 &  &  & 2.7$\pm$0.4 &  \\
 & 2015-Dec-22 & -41.8$\pm$1.1 & 135.4$\pm$1.3 &  &  &  & 4.6$\pm$0.7 &  &  & 7.8$\pm$1.2 &  \\
 & 2016-Jan-30 & -42.1$\pm$1.5 & 135.2$\pm$1.9 &  &  &  & 2.8$\pm$0.5 &  &  &  &  \\
 & 2016-Feb-15 & -42.4$\pm$1.4 & 136.8$\pm$1.9 &  &  &  & 2.9$\pm$0.6 &  &  &  &  \\
 & 2016-Feb-17 & -41.1$\pm$1.4 & 139.4$\pm$1.5 &  &  &  & 1.9$\pm$0.4 &  &  &  &  \\
 & 2016-Mar-11 & -41.2$\pm$1.4 & 139.7$\pm$1.8 &  &  &  & 2.7$\pm$0.5 &  &  &  &  \\
 & 2017-Jan-02 & -39.7$\pm$1.7 & 134.2$\pm$2.5 &  &  &  & 7.1$\pm$1.2 &  &  &  &  \\
 & 2017-Jan-04 & -42.7$\pm$1.1 & 142.0$\pm$1.2 &  & 3.9$\pm$0.6 & 3.8$\pm$0.6 & 6.2$\pm$0.9 & 7.2$\pm$1.1 & 5.9$\pm$0.9 & 8.2$\pm$1.2 &  \\
 & 2017-Jan-18 & -39.8$\pm$1.6 & 136.5$\pm$2.4 &  &  &  & 5.1$\pm$0.9 &  &  &  &  \\
 & 2017-Jan-20 & -39.4$\pm$1.6 & 138.9$\pm$1.8 &  &  &  & 5.8$\pm$1.0 &  &  &  &  \\
 & 2017-Jan-25 & -42.8$\pm$1.6 & 134.7$\pm$2.5 &  &  &  & 8.5$\pm$1.5 &  &  &  &  \\
 & 2017-Jan-27 & -40.4$\pm$1.6 & 139.0$\pm$1.8 &  &  &  & 5.5$\pm$0.9 &  &  &  &  \\
 & 2017-Feb-05 & -43.4$\pm$0.6 & 141.3$\pm$0.9 &  &  &  & 8.0$\pm$1.2 & 7.1$\pm$1.1 & 5.4$\pm$0.8 & 10$\pm$2 &  \\
 & 2017-Jun-16 & -42.4$\pm$0.2 & 145.2$\pm$0.1 &  &  & 2.9$\pm$0.4 & 4.8$\pm$0.7 &  &  &  &  \\
 & 2017-Jul-23 & -41.4$\pm$0.3 & 139.5$\pm$0.0 &  &  &  &  &  & 5.3$\pm$0.8 & 6.7$\pm$1.0 &  \\
 & 2017-Dec-13 & -44.7$\pm$1.3 & 138.2$\pm$1.0 &  &  &  & 6.5$\pm$1.0 &  &  & 9.0$\pm$1.3 &  \\
 & 2017-Dec-31 & -44.6$\pm$1.9 & 142.0$\pm$1.1 &  &  &  & 3.4$\pm$0.5 &  & 2.9$\pm$0.4 & 6.9$\pm$1.0 &  \\
 & 2018-Jan-02 & -42.2$\pm$0.7 & 143.9$\pm$2.5 &  &  &  &  & 5.3$\pm$0.8 & 3.2$\pm$0.5 & 7.8$\pm$1.5 &  \\
 & 2018-Jan-14 & -41.7$\pm$1.6 & 142.2$\pm$0.9 &  &  &  & 2.4$\pm$0.4 &  & 2.9$\pm$0.4 & 4.7$\pm$0.7 &  \\
 & \textbf{Average} & \textbf{-41.9} & \textbf{139.2} & \\
\hline
Tupan Patera & 2015-Jan-11 & -18.2$\pm$0.8 & 139.2$\pm$0.7 &  &  &  & 1.3$\pm$0.6 &  &  & 1.6$\pm$0.2 &  \\
 & 2015-Apr-01 & -17.7$\pm$1.0 & 143.7$\pm$1.0 &  &  &  & 0.85$\pm$0.3 &  &  & 1.3$\pm$0.4 &  \\
 & 2015-Dec-22 & -17.4$\pm$1.0 & 136.9$\pm$1.2 &  &  &  & 1.7$\pm$0.2 &  &  & 3.5$\pm$0.5 &  \\
 & 2016-Mar-11 & -15.1$\pm$1.1 & 139.9$\pm$1.2 &  &  &  & 0.96$\pm$0.18 &  &  &  &  \\
 & 2017-Jan-04 & -18.3$\pm$0.6 & 140.4$\pm$1.1 &  &  &  & 2.1$\pm$0.3 & 2.4$\pm$0.4 & 2.6$\pm$0.4 & 2.9$\pm$0.4 &  \\
 & 2017-Jun-16 & -17.8$\pm$0.5 & 144.0$\pm$0.6 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & 2017-Jul-23 & -19.4$\pm$0.6 & 141.4$\pm$1.1 &  &  &  &  &  & 2.4$\pm$0.4 &  &  \\
 & 2017-Dec-31 & -20.0$\pm$0.8 & 140.4$\pm$1.9 &  &  &  & 2.3$\pm$0.3 &  & 2.7$\pm$0.4 & 3.3$\pm$0.5 &  \\
 & 2018-Jan-02 & -17.1$\pm$0.7 & 142.2$\pm$1.7 &  &  &  &  &  & 2.6$\pm$0.4 &  &  \\
 & 2018-Jan-14 & -18.4$\pm$1.3 & 140.7$\pm$1.0 &  &  &  & 2.1$\pm$0.3 &  & 3.7$\pm$0.6 & 3.3$\pm$0.5 &  \\
 & \textbf{Average} & \textbf{-18.0} & \textbf{140.5} & \\
\hline
Surya Patera & 2015-Mar-25 & 21.5$\pm$1.2 & 148.7$\pm$1.2 &  &  &  & 2.7$\pm$1.3 &  &  &  &  \\
 & 2015-Apr-01 & 21.9$\pm$0.9 & 148.8$\pm$0.7 &  &  &  & 3.6$\pm$0.5 &  &  & 6.6$\pm$1.0 &  \\
 & 2015-Apr-17 & 21.0$\pm$1.3 & 150.0$\pm$1.3 &  &  &  & 2.0$\pm$1.0 &  &  &  &  \\
 & 2015-May-05 & 20.6$\pm$1.0 & 151.1$\pm$2.8 &  &  &  &  &  &  & 5.0$\pm$0.8 &  \\
 & \textbf{Average} & \textbf{21.2} & \textbf{149.4} & \\
\hline
Shamash Patera & 2016-Jun-20 & -34.6$\pm$0.4 & 151.9$\pm$0.5 & 51$\pm$8 &  &  & 53$\pm$9 &  &  &  &  \\
 & 2016-Jun-27 & -31.9$\pm$2.4 & 149.1$\pm$3.9 & 18$\pm$3 &  &  & 30$\pm$6 &  &  &  &  \\
 & \textbf{Average} & \textbf{-33.2} & \textbf{150.5} & \\
\hline
Sobo Fluctus & 2018-Jan-14 & 12.9$\pm$0.6 & 152.8$\pm$0.8 &  &  &  &  &  & 1.0$\pm$0.2 &  &  \\
 & \textbf{Average} & \textbf{12.9} & \textbf{152.8} & \\
\hline
Prometheus & 2013-Aug-21 & -0.0$\pm$0.6 & 150.3$\pm$0.5 &  &  &  & 2.4$\pm$0.6 &  &  & 3.5$\pm$0.5 &  \\
 & 2013-Aug-23 & 0.0$\pm$0.9 & 152.9$\pm$0.4 &  &  &  & 2.7$\pm$0.6 &  &  & 3.8$\pm$0.6 &  \\
 & 2013-Nov-18 & -1.5$\pm$1.2 & 154.2$\pm$2.7 &  &  &  & 5.3$\pm$0.8 &  &  &  &  \\
 & 2013-Dec-02 & -1.1$\pm$1.0 & 152.8$\pm$1.0 &  &  &  & 2.4$\pm$1.2 &  &  &  &  \\
 & 2013-Dec-04 & -1.2$\pm$1.7 & 156.5$\pm$2.4 &  &  &  & 2.2$\pm$1.1 &  &  &  &  \\
 & 2013-Dec-14 & -2.2$\pm$1.8 & 154.3$\pm$2.3 &  &  &  & 1.9$\pm$0.9 &  &  &  &  \\
 & 2014-Mar-11 & -1.3$\pm$0.4 & 155.2$\pm$1.3 &  &  &  & 3.4$\pm$0.5 &  &  & 3.9$\pm$0.6 &  \\
 & 2014-Mar-27 & -1.8$\pm$1.2 & 156.8$\pm$1.4 &  &  &  & 4.0$\pm$0.6 &  &  &  &  \\
 & 2015-Jan-11 & -2.3$\pm$0.7 & 152.4$\pm$0.4 &  &  &  & 2.8$\pm$0.4 &  &  & 3.9$\pm$0.6 &  \\
 & 2015-Apr-01 & -1.1$\pm$0.5 & 155.9$\pm$0.5 &  &  &  & 1.5$\pm$0.2 &  &  & 2.2$\pm$0.3 &  \\
 & 2015-Apr-26 & -1.5$\pm$1.6 & 156.4$\pm$2.5 &  &  &  & 4.3$\pm$2.2 &  &  &  &  \\
 & 2015-May-05 & -0.0$\pm$0.6 & 155.8$\pm$1.3 &  &  &  & 4.1$\pm$0.6 &  &  & 4.4$\pm$0.7 &  \\
 & 2015-Dec-22 & -0.8$\pm$1.3 & 151.3$\pm$1.3 &  &  &  & 1.6$\pm$0.2 &  &  & 3.7$\pm$0.6 &  \\
 & 2016-Mar-11 & 0.0$\pm$1.1 & 150.1$\pm$1.1 &  &  &  & 1.4$\pm$0.3 &  &  &  &  \\
 & 2017-Jan-04 & -2.1$\pm$0.6 & 153.1$\pm$0.8 &  &  &  & 3.1$\pm$0.5 & 3.8$\pm$0.6 & 3.3$\pm$0.5 & 3.9$\pm$0.6 &  \\
 & 2017-Jan-27 & 0.3$\pm$1.2 & 149.1$\pm$1.2 &  &  &  & 1.9$\pm$0.3 &  &  &  &  \\
 & 2017-Feb-05 & -2.1$\pm$0.9 & 151.8$\pm$1.6 &  &  &  & 2.3$\pm$0.4 & 2.8$\pm$0.4 & 2.3$\pm$0.3 & 4.1$\pm$0.6 &  \\
 & 2017-Jun-16 & -1.7$\pm$0.5 & 155.7$\pm$0.6 &  &  &  & 3.0$\pm$0.4 &  &  &  &  \\
 & 2017-Jul-23 & -2.8$\pm$0.0 & 153.0$\pm$1.3 &  &  &  &  & 2.8$\pm$0.4 & 5.0$\pm$0.7 &  &  \\
 & 2017-Dec-31 & -2.9$\pm$0.8 & 153.6$\pm$1.5 &  &  &  & 3.7$\pm$0.5 &  & 3.7$\pm$0.6 & 5.7$\pm$0.9 &  \\
 & 2018-Jan-02 & -1.5$\pm$0.7 & 152.3$\pm$0.9 &  &  &  & 3.7$\pm$0.6 & 4.4$\pm$0.7 & 3.5$\pm$0.5 & 5.5$\pm$0.8 &  \\
 & 2018-Jan-14 & -2.4$\pm$1.5 & 153.6$\pm$1.1 &  &  &  &  &  & 2.9$\pm$0.4 & 4.4$\pm$0.7 &  \\
 & \textbf{Average} & \textbf{-1.5} & \textbf{153.3} & \\
\hline
Culann & 2013-Aug-23 & -16.5$\pm$0.4 & 161.6$\pm$0.9 &  &  &  & 1.4$\pm$0.7 &  &  & 2.1$\pm$0.3 &  \\
 & 2014-Mar-11 & -16.0$\pm$0.4 & 162.0$\pm$0.5 &  &  &  & 2.2$\pm$0.3 &  &  & 1.9$\pm$0.3 &  \\
 & 2015-Jan-11 & -17.2$\pm$0.4 & 159.8$\pm$0.5 &  &  &  & 1.9$\pm$0.3 &  &  & 2.3$\pm$0.3 &  \\
 & 2015-Apr-01 & -16.0$\pm$0.5 & 164.6$\pm$1.1 &  &  &  & 1.1$\pm$0.4 &  &  & 1.7$\pm$0.2 &  \\
 & 2015-May-05 & -14.7$\pm$1.0 & 169.4$\pm$1.8 &  &  &  &  &  &  & 2.1$\pm$0.3 &  \\
 & 2017-Jan-04 & -17.2$\pm$0.6 & 161.0$\pm$0.7 &  &  &  & 2.1$\pm$0.3 & 2.2$\pm$0.3 & 1.9$\pm$0.3 & 2.4$\pm$0.4 &  \\
 & 2017-Feb-05 & -17.4$\pm$0.9 & 160.5$\pm$0.7 &  &  &  & 2.4$\pm$0.4 & 2.5$\pm$0.4 & 2.1$\pm$0.3 & 3.1$\pm$0.5 &  \\
 & 2017-Jun-16 & -17.1$\pm$0.6 & 163.7$\pm$0.3 &  &  & 2.8$\pm$0.4 & 2.7$\pm$0.4 &  &  &  &  \\
 & 2017-Dec-31 & -18.8$\pm$1.1 & 160.5$\pm$0.8 &  &  &  & 2.4$\pm$0.4 &  & 2.3$\pm$0.4 & 3.2$\pm$0.5 &  \\
 & 2018-Jan-02 & -17.8$\pm$0.7 & 161.8$\pm$2.1 &  &  &  & 2.6$\pm$0.4 & 2.5$\pm$0.4 & 2.1$\pm$0.3 & 3.2$\pm$0.5 &  \\
 & 2018-Jan-14 & -19.1$\pm$0.8 & 162.1$\pm$2.1 &  &  &  & 2.0$\pm$0.3 &  & 2.4$\pm$0.4 & 2.8$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-17.2} & \textbf{161.8} & \\
\hline
Zamama & 2017-Jan-04 & 18.5$\pm$1.1 & 173.0$\pm$1.0 &  &  &  & 1.3$\pm$0.2 & 1.8$\pm$0.3 & 1.2$\pm$0.2 & 1.7$\pm$0.3 &  \\
 & 2017-Feb-05 & 19.4$\pm$1.3 & 173.8$\pm$1.0 &  &  &  & 1.2$\pm$0.2 & 1.4$\pm$0.2 & 1.1$\pm$0.2 & 1.9$\pm$0.3 &  \\
 & 2017-Dec-31 & 16.8$\pm$0.7 & 173.2$\pm$0.7 &  &  &  &  &  &  & 1.4$\pm$0.2 &  \\
 & \textbf{Average} & \textbf{18.5} & \textbf{173.2} & \\
\hline
Illyrikon Regio & 2016-Jun-17 & -73.2$\pm$0.8 & 192.8$\pm$3.3 & 200$\pm$190 &  &  & 100$\pm$70 &  &  &  &  \\
 & 2016-Jun-20 & -68.8$\pm$0.3 & 173.0$\pm$2.6 & 180$\pm$70 &  &  & 110$\pm$40 &  &  &  &  \\
 & 2016-Jun-24 & -72.7$\pm$1.1 & 186.8$\pm$10.7 & 310$\pm$260 &  &  & 100$\pm$50 &  &  &  &  \\
 & 2016-Jun-27 & -67.2$\pm$2.9 & 164.9$\pm$11.3 & 94$\pm$21 &  &  & 130$\pm$70 &  &  &  &  \\
 & \textbf{Average} & \textbf{-70.8} & \textbf{179.9} & \\
\hline
\shortstack{Sethlaus/Gabija \\ Paterae} & 2015-Mar-27 & -50.0$\pm$1.7 & 195.5$\pm$2.4 &  &  &  & 8.1$\pm$1.5 &  &  &  &  \\
 & 2015-Mar-29 & -51.4$\pm$1.8 & 197.9$\pm$4.7 &  &  &  & 11$\pm$3 &  &  &  &  \\
 & 2015-Apr-01 & -50.2$\pm$0.9 & 198.0$\pm$2.4 &  & 27$\pm$5 & 22$\pm$4 & 33$\pm$5 &  &  & 28$\pm$4 &  \\
 & 2015-Apr-19 & -50.0$\pm$2.0 & 198.1$\pm$2.2 &  &  &  & 7.2$\pm$1.3 &  &  &  &  \\
 & 2015-Apr-26 & -49.6$\pm$1.9 & 199.7$\pm$2.2 &  &  &  & 4.8$\pm$2.4 &  &  &  &  \\
 & 2015-May-05 & -48.5$\pm$1.6 & 198.8$\pm$1.0 &  & 6.0$\pm$0.9 & 3.9$\pm$0.6 & 5.8$\pm$0.9 &  &  & 9.3$\pm$1.4 &  \\
 & \textbf{Average} & \textbf{-50.0} & \textbf{198.1} & \\
\hline
Isum Patera & 2015-May-05 & 31.9$\pm$0.4 & 209.2$\pm$0.5 &  &  &  &  &  &  & 1.9$\pm$0.3 &  \\
 & 2016-Dec-23 & 31.0$\pm$0.8 & 203.5$\pm$1.2 &  &  &  &  &  &  & 2.7$\pm$0.4 &  \\
 & 2017-Jan-04 & 29.3$\pm$1.4 & 201.2$\pm$2.0 &  &  &  &  & 3.9$\pm$0.6 & 3.1$\pm$0.5 & 2.9$\pm$0.4 &  \\
 & 2017-Jan-08 & 30.4$\pm$1.0 & 204.5$\pm$1.8 &  &  &  &  &  & 1.9$\pm$0.3 & 2.1$\pm$0.3 &  \\
 & 2017-Feb-05 & 27.2$\pm$0.6 & 204.3$\pm$0.6 &  &  &  &  &  & 2.0$\pm$0.3 &  &  \\
 & 2017-May-28 & 31.1$\pm$0.9 & 209.6$\pm$1.1 &  &  &  &  & 2.0$\pm$0.3 & 2.3$\pm$0.3 & 2.0$\pm$0.3 &  \\
 & 2017-Dec-31 & 27.4$\pm$0.6 & 202.7$\pm$0.4 &  &  &  &  &  & 3.1$\pm$0.5 & 4.6$\pm$0.7 &  \\
 & 2018-Jan-02 & 30.1$\pm$1.0 & 205.2$\pm$1.7 &  &  &  & 1.9$\pm$0.3 & 2.8$\pm$0.4 & 2.9$\pm$0.4 & 3.2$\pm$0.5 &  \\
 & 2018-May-27 & 32.5$\pm$0.6 & 208.7$\pm$2.2 & 86$\pm$13 &  &  & 64$\pm$16 &  &  &  &  \\
 & 2018-May-31 & 30.3$\pm$1.8 & 205.6$\pm$3.0 & 82$\pm$12 &  &  & 59$\pm$9 &  &  &  &  \\
 & 2018-Jun-02 & 30.5$\pm$1.1 & 209.0$\pm$6.9 &  &  &  & 51$\pm$25 &  &  &  &  \\
 & 2018-Jun-16 & 32.2$\pm$1.2 & 204.3$\pm$0.7 & 48$\pm$7 &  &  & 39$\pm$6 &  &  &  &  \\
 & 2018-Jun-18 & 31.5$\pm$1.0 & 206.9$\pm$2.0 & 71$\pm$14 &  &  & 35$\pm$7 &  &  &  &  \\
 & 2018-Jun-23 & 31.4$\pm$0.6 & 205.9$\pm$0.7 & 30$\pm$4 &  &  & 32$\pm$5 &  &  &  &  \\
 & 2018-Jun-25 & 31.6$\pm$2.0 & 206.0$\pm$0.5 & 45$\pm$7 &  &  & 29$\pm$5 &  &  &  &  \\
 & 2018-Jun-30 & 33.5$\pm$0.0 & 204.3$\pm$1.3 & 28$\pm$4 &  &  & 28$\pm$4 &  &  &  &  \\
 & \textbf{Average} & \textbf{31.1} & \textbf{205.4} & \\
\hline
Marduk Fluctus & 2013-Aug-20 & -24.8$\pm$0.8 & 211.1$\pm$2.8 &  &  &  &  &  &  & 5.7$\pm$0.9 &  \\
 & 2013-Aug-23 & -22.7$\pm$0.8 & 207.4$\pm$1.4 &  &  &  & 6.0$\pm$1.4 &  &  & 7.5$\pm$1.1 &  \\
 & 2013-Sep-01 & -26.5$\pm$1.6 & 208.0$\pm$1.8 &  &  &  & 9.2$\pm$1.4 &  &  &  &  \\
 & 2013-Sep-03 & -21.0$\pm$1.7 & 207.9$\pm$2.4 &  &  &  & 5.6$\pm$1.1 &  &  &  &  \\
 & 2013-Sep-10 & -22.8$\pm$1.5 & 209.1$\pm$1.7 &  &  &  & 7.1$\pm$1.3 &  &  &  &  \\
 & 2013-Nov-18 & -24.4$\pm$0.6 & 208.5$\pm$0.6 &  & 3.4$\pm$0.5 & 4.8$\pm$0.7 & 6.7$\pm$1.0 &  &  & 9.2$\pm$1.4 &  \\
 & 2013-Nov-27 & -27.9$\pm$1.3 & 203.3$\pm$2.9 &  &  &  & 5.4$\pm$2.7 &  &  &  &  \\
 & 2013-Dec-02 & -22.5$\pm$1.2 & 209.1$\pm$2.9 &  &  &  & 5.8$\pm$2.9 &  &  &  &  \\
 & 2013-Dec-04 & -23.4$\pm$1.1 & 210.0$\pm$1.2 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & 2013-Dec-13 & -23.7$\pm$1.9 & 210.7$\pm$2.2 &  &  &  & 3.7$\pm$0.6 &  &  &  &  \\
 & 2014-Feb-08 & -23.8$\pm$1.1 & 213.3$\pm$2.0 &  &  &  & 8.3$\pm$1.2 &  &  & 6.5$\pm$1.0 &  \\
 & 2014-Mar-10 & -24.0$\pm$1.5 & 215.1$\pm$2.5 &  &  &  & 5.4$\pm$1.0 &  &  &  &  \\
 & 2014-Oct-22 & -24.7$\pm$1.5 & 208.6$\pm$1.5 &  &  &  & 5.7$\pm$0.9 &  &  &  &  \\
 & 2014-Oct-31 & -23.2$\pm$0.8 & 210.0$\pm$0.5 &  &  &  & 6.5$\pm$1.0 &  &  & 9.0$\pm$1.4 &  \\
 & 2014-Nov-30 & -25.0$\pm$1.3 & 208.0$\pm$1.6 &  &  &  & 5.5$\pm$0.8 &  &  &  &  \\
 & 2014-Dec-02 & -23.5$\pm$0.9 & 213.2$\pm$1.5 &  &  &  & 5.4$\pm$1.9 &  &  & 8.4$\pm$1.3 &  \\
 & 2014-Dec-09 & -23.5$\pm$1.5 & 207.9$\pm$2.5 &  &  &  & 3.8$\pm$1.9 &  &  &  &  \\
 & 2014-Dec-16 & -25.4$\pm$1.5 & 206.8$\pm$2.5 &  &  &  & 4.0$\pm$2.0 &  &  &  &  \\
 & 2015-Jan-11 & -23.7$\pm$0.8 & 205.5$\pm$2.8 &  &  &  &  &  &  & 7.6$\pm$1.1 &  \\
 & 2015-Jan-15 & -23.5$\pm$1.1 & 212.2$\pm$1.4 &  &  &  & 4.0$\pm$0.6 &  &  &  &  \\
 & 2015-Jan-26 & -23.8$\pm$1.5 & 211.0$\pm$2.5 &  &  &  & 2.9$\pm$1.5 &  &  &  &  \\
 & 2015-Mar-27 & -24.8$\pm$1.2 & 211.1$\pm$1.2 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & 2015-Mar-29 & -25.7$\pm$1.6 & 211.1$\pm$2.4 &  &  &  & 5.6$\pm$1.1 &  &  &  &  \\
 & 2015-Apr-01 & -22.2$\pm$0.7 & 217.4$\pm$6.1 &  &  &  &  &  &  & 8.5$\pm$6.1 &  \\
 & 2015-Apr-05 & -23.4$\pm$1.6 & 215.9$\pm$2.4 &  &  &  & 3.6$\pm$0.7 &  &  &  &  \\
 & 2015-Apr-19 & -24.7$\pm$1.3 & 215.2$\pm$1.6 &  &  &  & 5.3$\pm$1.0 &  &  &  &  \\
 & 2015-Apr-21 & -24.3$\pm$1.7 & 215.4$\pm$2.4 &  &  &  & 4.4$\pm$0.8 &  &  &  &  \\
 & 2015-Apr-26 & -23.9$\pm$1.3 & 215.7$\pm$1.5 &  &  &  & 4.1$\pm$0.6 &  &  &  &  \\
 & 2015-May-05 & -23.7$\pm$0.5 & 214.4$\pm$1.0 &  & 4.3$\pm$0.6 & 3.6$\pm$0.5 & 5.7$\pm$0.8 &  &  & 11$\pm$2 &  \\
 & 2016-Feb-03 & -22.5$\pm$1.2 & 210.6$\pm$1.3 &  &  &  & 7.4$\pm$1.4 &  &  &  &  \\
 & 2016-Feb-17 & -22.7$\pm$1.2 & 206.1$\pm$3.6 &  &  &  & 9.1$\pm$2.1 &  &  &  &  \\
 & 2016-Feb-19 & -23.6$\pm$1.1 & 205.4$\pm$1.2 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2016-Feb-21 & -23.2$\pm$1.2 & 211.0$\pm$2.1 &  &  &  & 8.6$\pm$1.7 &  &  &  &  \\
 & 2016-Mar-11 & -23.7$\pm$1.2 & 209.1$\pm$2.7 &  &  &  & 13$\pm$3 &  &  &  &  \\
 & 2016-Mar-13 & -24.2$\pm$1.1 & 209.8$\pm$1.3 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2016-Apr-30 & -20.9$\pm$1.2 & 209.2$\pm$1.3 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2016-May-02 & -22.0$\pm$1.3 & 215.5$\pm$1.9 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2016-May-09 & -21.2$\pm$1.3 & 211.4$\pm$1.6 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2016-May-11 & -22.3$\pm$1.3 & 212.0$\pm$4.4 &  &  &  & 9.9$\pm$3.3 &  &  &  &  \\
 & 2016-May-14 & -20.6$\pm$1.3 & 214.2$\pm$1.5 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2016-May-16 & -23.4$\pm$1.3 & 210.5$\pm$1.4 &  &  &  & 9.7$\pm$1.8 &  &  &  &  \\
 & 2016-May-18 & -21.4$\pm$1.3 & 215.1$\pm$2.5 &  &  &  & 18$\pm$4 &  &  &  &  \\
 & 2016-May-23 & -22.5$\pm$1.3 & 213.9$\pm$1.5 &  &  &  & 16$\pm$3 &  &  &  &  \\
 & 2016-May-25 & -24.4$\pm$1.4 & 215.2$\pm$2.5 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2016-Jun-01 & -20.2$\pm$1.3 & 214.5$\pm$1.6 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2016-Jun-03 & -21.1$\pm$1.4 & 214.2$\pm$4.4 &  &  &  & 8.8$\pm$2.7 &  &  &  &  \\
 & 2016-Jun-08 & -20.1$\pm$1.4 & 212.7$\pm$1.4 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2016-Jun-10 & -20.2$\pm$1.4 & 214.4$\pm$2.7 &  &  &  & 13$\pm$3 &  &  &  &  \\
 & 2016-Jun-17 & -25.3$\pm$1.5 & 212.3$\pm$2.3 &  &  &  & 22$\pm$4 &  &  &  &  \\
 & 2016-Jun-24 & -25.7$\pm$1.5 & 212.0$\pm$1.9 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2016-Nov-23 & -20.9$\pm$1.6 & 211.9$\pm$2.7 &  &  &  & 22$\pm$4 &  &  &  &  \\
 & 2016-Dec-23 & -24.7$\pm$0.3 & 210.8$\pm$0.6 &  &  & 12$\pm$2 & 15$\pm$2 & 15$\pm$2 & 13$\pm$2 & 27$\pm$4 &  \\
 & 2017-Jan-04 & -26.3$\pm$0.9 & 206.7$\pm$1.8 &  & 7.6$\pm$1.1 & 9.4$\pm$1.4 & 16$\pm$2 & 15$\pm$2 & 12$\pm$2 & 20$\pm$3 &  \\
 & 2017-Jan-08 & -25.9$\pm$0.9 & 208.7$\pm$1.0 &  & 10$\pm$2 & 18$\pm$3 & 18$\pm$3 & 16$\pm$2 & 13$\pm$2 & 27$\pm$5 &  \\
 & 2017-Jan-15 & -20.4$\pm$1.4 & 205.1$\pm$1.9 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-Jan-20 & -24.6$\pm$1.4 & 205.1$\pm$3.7 &  &  &  & 21$\pm$4 &  &  &  &  \\
 & 2017-Jan-22 & -23.1$\pm$1.3 & 206.0$\pm$1.5 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2017-Jan-24 & -26.4$\pm$0.5 & 208.2$\pm$0.5 &  &  & 15$\pm$2 & 18$\pm$3 &  &  & 25$\pm$4 &  \\
 & 2017-Jan-27 & -24.4$\pm$1.4 & 205.1$\pm$3.5 &  &  &  & 20$\pm$4 &  &  &  &  \\
 & 2017-Jan-31 & -25.4$\pm$1.4 & 206.7$\pm$2.7 &  &  &  & 18$\pm$3 &  &  &  &  \\
 & 2017-Feb-05 & -27.3$\pm$0.6 & 208.2$\pm$0.9 &  & 15$\pm$2 & 22$\pm$3 & 27$\pm$4 & 25$\pm$4 & 22$\pm$3 & 33$\pm$5 &  \\
 & 2017-Feb-23 & -24.6$\pm$1.2 & 211.5$\pm$1.5 &  &  &  & 8.1$\pm$1.4 &  &  &  &  \\
 & 2017-Mar-04 & -22.3$\pm$1.2 & 211.9$\pm$1.8 &  &  &  & 7.1$\pm$1.2 &  &  &  &  \\
 & 2017-Apr-03 & -21.0$\pm$1.1 & 209.4$\pm$1.4 &  &  &  & 7.9$\pm$1.3 &  &  &  &  \\
 & 2017-May-05 & -22.3$\pm$1.2 & 212.8$\pm$1.9 &  &  &  & 6.9$\pm$1.2 &  &  &  &  \\
 & 2017-May-07 & -21.5$\pm$1.2 & 215.3$\pm$2.7 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2017-May-10 & -22.9$\pm$1.2 & 210.5$\pm$2.4 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-May-12 & -23.9$\pm$1.2 & 213.2$\pm$1.3 &  &  &  & 9.7$\pm$1.6 &  &  &  &  \\
 & 2017-May-14 & -25.0$\pm$1.2 & 213.4$\pm$2.1 &  &  &  & 8.0$\pm$1.4 &  &  &  &  \\
 & 2017-May-28 & -24.9$\pm$0.7 & 215.5$\pm$0.4 &  & 5.6$\pm$0.8 & 8.5$\pm$1.3 & 12$\pm$2 & 18$\pm$3 & 15$\pm$2 & 20$\pm$3 &  \\
 & 2017-May-30 & -21.4$\pm$1.3 & 211.5$\pm$3.2 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2017-Jun-22 & -23.6$\pm$1.4 & 214.4$\pm$3.4 &  &  &  & 12$\pm$3 &  &  &  &  \\
 & 2017-Jun-27 & -24.1$\pm$1.3 & 212.2$\pm$1.4 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-Jun-29 & -25.6$\pm$1.4 & 209.2$\pm$2.7 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2017-Jul-04 & -20.6$\pm$1.3 & 208.7$\pm$1.5 &  &  &  & 7.1$\pm$1.2 &  &  &  &  \\
 & 2017-Jul-06 & -20.9$\pm$1.4 & 214.4$\pm$1.8 &  &  &  & 8.4$\pm$1.4 &  &  &  &  \\
 & 2017-Jul-31 & -27.9$\pm$1.3 & 218.2$\pm$2.9 &  &  &  & 9.2$\pm$1.8 &  & 6.3$\pm$1.0 & 18$\pm$3 &  \\
 & 2017-Dec-12 & -24.6$\pm$0.8 & 212.6$\pm$0.9 &  &  & 8.5$\pm$1.3 & 12$\pm$2 &  &  &  &  \\
 & 2017-Dec-31 & -26.5$\pm$0.9 & 208.5$\pm$2.0 &  & 11$\pm$2 & 13$\pm$2 & 18$\pm$3 &  & 17$\pm$3 & 27$\pm$4 &  \\
 & 2018-Jan-02 & -26.8$\pm$1.2 & 209.7$\pm$0.3 &  & 10$\pm$2 & 16$\pm$2 & 20$\pm$3 & 23$\pm$3 & 18$\pm$3 & 28$\pm$4 &  \\
 & 2018-Jan-12 & -25.3$\pm$0.7 & 214.3$\pm$1.3 &  &  &  & 19$\pm$3 &  &  & 27$\pm$4 &  \\
 & 2018-May-31 & -26.2$\pm$1.2 & 212.8$\pm$1.6 &  &  &  & 8.7$\pm$1.3 &  &  &  &  \\
 & 2018-Jun-16 & -24.9$\pm$1.2 & 210.2$\pm$1.2 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2018-Jun-18 & -23.2$\pm$1.2 & 214.2$\pm$2.4 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2018-Jun-23 & -25.4$\pm$1.2 & 212.6$\pm$1.4 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2018-Jun-25 & -24.6$\pm$1.2 & 214.0$\pm$1.8 &  &  &  & 9.8$\pm$1.5 &  &  &  &  \\
 & 2018-Jun-30 & -22.1$\pm$1.2 & 210.1$\pm$1.3 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & \textbf{Average} & \textbf{-23.7} & \textbf{211.1} & \\
\hline
Kurdalagon & 2013-Nov-18 & -45.3$\pm$1.1 & 214.9$\pm$1.0 &  &  &  & 2.2$\pm$0.8 &  &  & 2.2$\pm$0.3 &  \\
 & 2015-Jan-26 & -48.6$\pm$1.1 & 219.4$\pm$2.0 & 81$\pm$12 &  &  & 56$\pm$9 &  &  &  &  \\
 & 2015-Mar-27 & -50.0$\pm$1.9 & 219.4$\pm$2.3 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2015-Mar-29 & -49.6$\pm$1.7 & 223.8$\pm$2.5 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2015-Mar-31 & -50.0$\pm$0.9 & 224.5$\pm$2.3 &  & 11$\pm$3 & 9.6$\pm$1.8 & 6.7$\pm$2.2 &  &  & 12$\pm$6 &  \\
 & 2015-Apr-05 & -47.7$\pm$1.2 & 223.7$\pm$2.0 & 120$\pm$20 &  &  & 68$\pm$11 &  &  &  &  \\
 & 2015-Apr-17 & -50.4$\pm$2.1 & 224.2$\pm$2.0 &  &  &  & 52$\pm$23 &  &  &  &  \\
 & 2015-Apr-19 & -50.0$\pm$1.9 & 224.4$\pm$3.6 &  &  &  & 36$\pm$7 &  &  &  &  \\
 & 2015-Apr-21 & -49.7$\pm$1.9 & 223.3$\pm$2.7 &  &  &  & 22$\pm$4 &  &  &  &  \\
 & 2015-Apr-26 & -49.6$\pm$1.9 & 223.7$\pm$2.9 &  &  &  & 19$\pm$4 &  &  &  &  \\
 & 2015-May-05 & -48.4$\pm$2.1 & 222.3$\pm$1.1 &  & 12$\pm$2 & 12$\pm$2 & 17$\pm$3 &  &  & 32$\pm$5 &  \\
 & 2016-Feb-03 & -49.3$\pm$1.6 & 216.6$\pm$1.8 &  &  &  & 2.5$\pm$0.5 &  &  &  &  \\
 & 2016-Feb-19 & -48.6$\pm$1.6 & 210.3$\pm$1.8 &  &  &  & 2.9$\pm$0.6 &  &  &  &  \\
 & 2016-Mar-13 & -48.5$\pm$1.5 & 213.9$\pm$2.3 &  &  &  & 3.8$\pm$0.7 &  &  &  &  \\
 & 2016-Apr-30 & -45.2$\pm$1.6 & 214.1$\pm$2.2 &  &  &  & 3.5$\pm$0.7 &  &  &  &  \\
 & 2016-May-14 & -47.0$\pm$1.7 & 217.3$\pm$2.5 &  &  &  & 5.6$\pm$1.1 &  &  &  &  \\
 & 2016-May-16 & -49.3$\pm$1.8 & 215.8$\pm$1.9 &  &  &  & 4.6$\pm$0.9 &  &  &  &  \\
 & 2016-May-18 & -48.5$\pm$1.8 & 218.0$\pm$4.4 &  &  &  & 11$\pm$3 &  &  &  &  \\
 & 2016-May-23 & -45.7$\pm$1.7 & 218.1$\pm$2.4 &  &  &  & 8.9$\pm$1.7 &  &  &  &  \\
 & 2016-May-25 & -48.4$\pm$1.8 & 220.8$\pm$4.0 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2016-Jun-01 & -45.8$\pm$1.8 & 220.2$\pm$2.3 &  &  &  & 8.8$\pm$1.7 &  &  &  &  \\
 & 2016-Jun-08 & -45.1$\pm$1.8 & 217.7$\pm$1.9 &  &  &  & 5.8$\pm$1.1 &  &  &  &  \\
 & 2016-Dec-23 & -48.7$\pm$0.8 & 216.8$\pm$1.5 &  &  &  & 5.3$\pm$0.8 & 5.7$\pm$0.8 & 4.5$\pm$0.7 & 8.8$\pm$1.3 &  \\
 & 2017-Jan-04 & -50.0$\pm$0.7 & 208.3$\pm$2.0 &  &  &  & 7.7$\pm$1.2 & 7.2$\pm$1.1 & 4.8$\pm$0.7 & 7.7$\pm$1.2 &  \\
 & 2017-Jan-08 & -50.5$\pm$1.5 & 214.7$\pm$2.0 &  &  & 3.5$\pm$0.5 & 5.4$\pm$1.0 & 5.6$\pm$0.8 & 5.1$\pm$0.8 & 9.5$\pm$1.4 &  \\
 & 2017-Jan-22 & -45.5$\pm$1.7 & 214.2$\pm$1.9 &  &  &  & 2.4$\pm$0.4 &  &  &  &  \\
 & 2017-Jan-24 & -53.0$\pm$0.9 & 212.8$\pm$3.6 &  &  &  & 6.1$\pm$1.1 &  &  &  &  \\
 & 2017-Feb-05 & -49.9$\pm$1.1 & 213.3$\pm$1.1 &  &  &  & 5.3$\pm$0.8 & 5.8$\pm$0.9 & 5.7$\pm$0.9 & 9.6$\pm$1.4 &  \\
 & 2017-Dec-12 & -51.3$\pm$1.0 & 209.8$\pm$0.2 &  &  & 13$\pm$2 & 12$\pm$2 &  &  &  &  \\
 & 2017-Dec-31 & -51.7$\pm$2.0 & 210.3$\pm$2.1 &  &  &  & 11$\pm$2 &  & 9.1$\pm$1.4 & 17$\pm$2 &  \\
 & 2018-Jan-02 & -51.5$\pm$2.2 & 213.6$\pm$0.5 &  & 4.7$\pm$0.7 & 8.1$\pm$1.2 & 9.9$\pm$1.5 & 12$\pm$2 & 9.1$\pm$1.4 & 15$\pm$2 &  \\
 & 2018-May-31 & -50.4$\pm$1.6 & 214.7$\pm$2.7 &  &  &  & 4.7$\pm$0.7 &  &  &  &  \\
 & 2018-Jun-16 & -46.7$\pm$1.5 & 211.9$\pm$1.7 &  &  &  & 5.7$\pm$0.9 &  &  &  &  \\
 & 2018-Jun-23 & -50.8$\pm$1.7 & 215.3$\pm$2.5 &  &  &  & 7.0$\pm$1.1 &  &  &  &  \\
 & 2018-Jun-25 & -50.1$\pm$1.7 & 218.0$\pm$3.1 &  &  &  & 6.9$\pm$1.1 &  &  &  &  \\
 & 2018-Jun-30 & -45.3$\pm$1.5 & 214.8$\pm$2.0 &  &  &  & 4.8$\pm$0.7 &  &  &  &  \\
 & \textbf{Average} & \textbf{-49.3} & \textbf{216.7} & \\
\hline
Unknown & 2018-Jan-02 & 53.6$\pm$0.6 & 217.8$\pm$1.2 &  &  &  &  & 2.9$\pm$0.4 & 2.3$\pm$0.3 &  &  \\
 & \textbf{Average} & \textbf{53.6} & \textbf{217.8} & \\
\hline
\shortstack{Susanoo/Mulungu \\ Paterae} & 2013-Aug-20 & 17.0$\pm$0.7 & 226.0$\pm$2.4 &  &  &  & 2.9$\pm$1.4 &  &  & 6.1$\pm$0.9 &  \\
 & 2013-Aug-23 & 18.2$\pm$1.1 & 221.8$\pm$2.7 &  &  &  &  &  &  & 5.9$\pm$0.9 &  \\
 & 2013-Nov-18 & 21.5$\pm$1.1 & 218.2$\pm$1.0 &  & 0.62$\pm$0.09 & 1.8$\pm$0.3 & 3.8$\pm$0.7 &  &  & 7.8$\pm$1.2 &  \\
 & 2013-Dec-04 & 20.0$\pm$1.9 & 221.2$\pm$2.2 &  &  &  & 1.3$\pm$0.7 &  &  &  &  \\
 & 2013-Dec-13 & 18.9$\pm$2.0 & 220.8$\pm$2.1 &  &  &  & 1.1$\pm$0.6 &  &  &  &  \\
 & 2014-Feb-08 & 18.4$\pm$1.2 & 225.7$\pm$1.3 &  &  &  & 1.6$\pm$0.6 &  &  & 1.8$\pm$0.3 &  \\
 & 2014-Oct-31 & 20.6$\pm$0.8 & 220.6$\pm$1.0 &  &  &  &  &  &  & 1.1$\pm$0.5 &  \\
 & 2015-May-05 & 16.6$\pm$1.0 & 223.3$\pm$1.4 &  &  &  & 0.49$\pm$0.17 &  &  & 0.93$\pm$0.33 &  \\
 & 2018-Jan-02 & 14.5$\pm$0.7 & 220.5$\pm$0.7 &  &  &  &  & 1.6$\pm$0.2 &  &  &  \\
 & 2018-Jan-12 & 21.4$\pm$1.4 & 218.1$\pm$4.0 &  &  & 21$\pm$3 & 20$\pm$3 &  &  & 19$\pm$3 &  \\
 & \textbf{Average} & \textbf{18.6} & \textbf{221.0} & \\
\hline
201308C & 2013-Aug-29 & 29.6$\pm$1.7 & 225.7$\pm$9.2 &  &  &  & $>$500 &  &  &  &  \\
 & 2013-Aug-30 & 29.1$\pm$1.7 & 227.2$\pm$6.1 &  &  &  & 360$^{+820}_{-200}$ &  &  &  &  \\
 & 2013-Sep-01 & 29.1$\pm$1.6 & 226.9$\pm$2.6 &  &  &  & 73$\pm$11 &  &  &  &  \\
 & 2013-Sep-03 & 28.6$\pm$1.5 & 227.5$\pm$1.8 &  &  &  & 27$\pm$4 &  &  &  &  \\
 & 2013-Sep-05 & 29.5$\pm$1.6 & 227.6$\pm$3.9 &  &  &  & 20$\pm$5 &  &  &  &  \\
 & 2013-Sep-10 & 28.4$\pm$1.5 & 228.0$\pm$1.6 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2013-Nov-18 & 29.4$\pm$0.9 & 228.2$\pm$0.5 &  & 1.2$\pm$0.2 & 2.4$\pm$0.4 & 3.0$\pm$0.5 &  &  & 4.4$\pm$0.7 &  \\
 & 2014-Feb-08 & 29.2$\pm$1.0 & 234.5$\pm$1.2 &  &  &  & 1.6$\pm$0.4 &  &  & 1.8$\pm$0.3 &  \\
 & 2014-Oct-31 & 31.5$\pm$0.9 & 231.4$\pm$1.0 &  &  &  &  &  &  & 1.8$\pm$0.3 &  \\
 & 2014-Dec-02 & 27.4$\pm$0.8 & 230.3$\pm$1.4 &  &  &  & 3.0$\pm$0.5 &  &  & 2.5$\pm$0.4 &  \\
 & 2015-May-05 & 28.1$\pm$0.7 & 232.4$\pm$1.1 &  &  &  & 1.0$\pm$0.4 &  &  & 1.5$\pm$0.3 &  \\
 & \textbf{Average} & \textbf{29.1} & \textbf{228.0} & \\
\hline
P17 & 2017-Jan-08 & -3.5$\pm$0.9 & 228.8$\pm$0.4 &  &  &  & 1.8$\pm$0.3 & 1.6$\pm$0.2 & 1.3$\pm$0.2 &  &  \\
 & \textbf{Average} & \textbf{-3.5} & \textbf{228.8} & \\
\hline
P13 & 2017-Feb-05 & 13.6$\pm$0.6 & 228.4$\pm$0.8 &  & 9.0$\pm$1.3 & 15$\pm$2 & 23$\pm$4 & 23$\pm$3 & 21$\pm$3 & 34$\pm$5 &  \\
 & 2017-Feb-23 & 13.6$\pm$1.2 & 228.7$\pm$1.2 &  &  &  & 2.2$\pm$0.4 &  &  &  &  \\
 & 2017-Mar-04 & 16.8$\pm$1.2 & 229.3$\pm$1.3 &  &  &  & 2.2$\pm$0.4 &  &  &  &  \\
 & 2017-May-28 & 14.1$\pm$1.1 & 234.6$\pm$0.1 &  &  &  &  & 1.1$\pm$0.2 & 1.0$\pm$0.2 & 1.9$\pm$0.3 &  \\
 & \textbf{Average} & \textbf{13.9} & \textbf{229.0} & \\
\hline
East Girru & 2013-Dec-04 & 21.3$\pm$1.7 & 232.1$\pm$2.4 &  &  &  & 5.0$\pm$0.8 &  &  &  &  \\
 & 2013-Dec-06 & 20.2$\pm$1.6 & 234.7$\pm$2.4 &  &  &  & 5.4$\pm$1.0 &  &  &  &  \\
 & 2013-Dec-13 & 22.3$\pm$1.1 & 233.5$\pm$1.1 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & \textbf{Average} & \textbf{21.3} & \textbf{233.5} & \\
\hline
Reiden Patera & 2017-Dec-12 & -17.0$\pm$0.7 & 234.9$\pm$1.2 &  &  & 6.0$\pm$0.9 & 3.5$\pm$0.5 &  &  &  &  \\
 & 2018-Jan-02 & -18.9$\pm$2.1 & 234.0$\pm$1.2 &  & 2.7$\pm$0.4 & 2.6$\pm$0.4 &  &  &  & 4.1$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{-18.0} & \textbf{234.4} & \\
\hline
Pyerun Patera & 2013-Nov-18 & -57.7$\pm$1.9 & 237.1$\pm$2.3 &  &  &  &  &  &  & 4.0$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{-57.7} & \textbf{237.1} & \\
\hline
SE of Pele & 2016-Dec-23 & -34.0$\pm$1.8 & 240.0$\pm$1.6 &  &  & 3.0$\pm$0.4 & 3.3$\pm$0.5 & 2.6$\pm$0.4 & 2.5$\pm$0.4 & 5.8$\pm$0.9 &  \\
 & 2017-Jan-08 & -35.1$\pm$1.0 & 238.9$\pm$0.8 &  & 3.6$\pm$0.5 & 4.5$\pm$0.7 & 4.2$\pm$0.6 & 3.9$\pm$0.6 & 3.0$\pm$0.5 & 5.9$\pm$1.0 &  \\
 & 2017-Jan-15 & -30.6$\pm$1.4 & 232.5$\pm$1.5 &  &  &  & 3.4$\pm$0.6 &  &  &  &  \\
 & 2017-Jan-22 & -34.0$\pm$1.5 & 236.6$\pm$1.9 &  &  &  & 2.6$\pm$0.4 &  &  &  &  \\
 & 2017-Jan-24 & -36.4$\pm$1.0 & 239.8$\pm$1.8 &  &  & 3.9$\pm$0.6 & 3.2$\pm$0.5 &  &  & 5.2$\pm$0.8 &  \\
 & 2017-Jan-31 & -36.4$\pm$1.5 & 240.0$\pm$1.9 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2017-Feb-05 & -36.9$\pm$1.5 & 235.6$\pm$1.1 &  &  &  & 3.4$\pm$0.5 & 3.9$\pm$0.6 & 3.1$\pm$0.5 & 5.8$\pm$0.9 &  \\
 & 2017-Feb-23 & -36.7$\pm$1.4 & 238.8$\pm$1.6 &  &  &  & 2.0$\pm$0.3 &  &  &  &  \\
 & 2017-Mar-04 & -41.9$\pm$1.4 & 235.2$\pm$1.7 &  &  &  & 6.0$\pm$1.0 &  &  &  &  \\
 & 2017-Apr-03 & -30.9$\pm$1.2 & 236.4$\pm$1.3 &  &  &  & 2.2$\pm$0.4 &  &  &  &  \\
 & 2017-May-05 & -34.2$\pm$1.3 & 239.0$\pm$1.6 &  &  &  & 2.4$\pm$0.4 &  &  &  &  \\
 & 2017-May-07 & -31.2$\pm$1.3 & 244.2$\pm$1.8 &  &  &  & 2.9$\pm$0.5 &  &  &  &  \\
 & 2017-May-12 & -34.5$\pm$1.3 & 240.0$\pm$2.3 &  &  &  & 4.6$\pm$0.8 &  &  &  &  \\
 & 2017-May-14 & -33.4$\pm$1.3 & 242.8$\pm$1.5 &  &  &  & 2.3$\pm$0.4 &  &  &  &  \\
 & 2017-May-28 & -35.1$\pm$1.0 & 242.2$\pm$0.8 &  & 2.6$\pm$0.4 & 3.0$\pm$0.4 & 4.0$\pm$0.6 & 5.8$\pm$0.9 & 4.6$\pm$0.7 & 6.6$\pm$1.0 &  \\
 & 2017-May-30 & -31.6$\pm$1.3 & 239.8$\pm$2.1 &  &  &  & 4.1$\pm$0.7 &  &  &  &  \\
 & 2017-Jun-27 & -34.3$\pm$1.5 & 237.9$\pm$2.3 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2017-Jun-29 & -38.4$\pm$1.6 & 238.0$\pm$2.1 &  &  &  & 3.8$\pm$0.7 &  &  &  &  \\
 & 2017-Jul-06 & -34.2$\pm$1.5 & 238.4$\pm$1.6 &  &  &  & 2.8$\pm$0.5 &  &  &  &  \\
 & 2017-Jul-31 & -38.7$\pm$0.6 & 241.0$\pm$1.1 &  &  &  & 3.8$\pm$0.6 &  & 3.1$\pm$0.5 & 8.0$\pm$1.2 &  \\
 & 2017-Dec-12 & -35.5$\pm$0.6 & 239.3$\pm$1.7 &  &  & 5.6$\pm$0.8 & 5.0$\pm$0.7 &  &  &  &  \\
 & 2018-Jan-02 & -35.1$\pm$1.7 & 237.2$\pm$1.2 &  &  & 4.7$\pm$0.7 & 6.7$\pm$1.0 & 7.4$\pm$1.1 & 6.6$\pm$1.0 & 14$\pm$2 &  \\
 & 2018-Jan-12 & -36.3$\pm$3.0 & 239.8$\pm$2.4 &  &  &  & 6.7$\pm$1.0 &  &  & 13$\pm$2 &  \\
 & 2018-Apr-24 & -32.9$\pm$1.3 & 236.8$\pm$2.6 &  &  &  & 4.1$\pm$0.8 &  &  &  &  \\
 & 2018-May-31 & -34.5$\pm$1.2 & 243.3$\pm$1.4 &  &  &  & 4.2$\pm$0.6 &  &  &  &  \\
 & 2018-Jun-16 & -36.2$\pm$1.3 & 240.1$\pm$2.0 &  &  &  & 5.9$\pm$0.9 &  &  &  &  \\
 & 2018-Jun-18 & -31.4$\pm$1.3 & 244.4$\pm$1.6 &  &  &  & 4.6$\pm$0.7 &  &  &  &  \\
 & 2018-Jun-23 & -32.3$\pm$1.3 & 240.7$\pm$2.5 &  &  &  & 5.4$\pm$0.8 &  &  &  &  \\
 & 2018-Jun-25 & -35.3$\pm$1.3 & 240.1$\pm$1.5 &  &  &  & 4.3$\pm$0.6 &  &  &  &  \\
 & 2018-Jun-30 & -33.1$\pm$1.3 & 237.4$\pm$2.3 &  &  &  & 4.5$\pm$0.7 &  &  &  &  \\
 & \textbf{Average} & \textbf{-34.5} & \textbf{239.5} & \\
\hline
Pillan Patera & 2015-Mar-27 & -11.8$\pm$1.1 & 243.2$\pm$1.5 &  &  &  & 7.6$\pm$1.1 &  &  &  &  \\
 & 2015-Mar-29 & -12.1$\pm$1.1 & 245.4$\pm$1.2 &  &  &  & 6.5$\pm$1.0 &  &  &  &  \\
 & 2015-Mar-31 & -11.4$\pm$0.4 & 248.7$\pm$1.3 &  &  & 3.1$\pm$0.5 & 6.2$\pm$0.9 &  &  & 15$\pm$2 &  \\
 & 2015-Apr-05 & -11.3$\pm$1.2 & 245.4$\pm$1.2 &  &  &  & 5.3$\pm$0.8 &  &  &  &  \\
 & 2015-Apr-21 & -12.1$\pm$1.2 & 244.6$\pm$1.2 &  &  &  & 4.1$\pm$0.6 &  &  &  &  \\
 & 2015-Apr-26 & -11.8$\pm$1.6 & 244.4$\pm$2.4 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2015-May-05 & -11.1$\pm$0.6 & 245.3$\pm$0.8 &  &  &  & 3.7$\pm$0.5 &  &  & 11$\pm$2 &  \\
 & 2017-Feb-05 & -12.2$\pm$0.7 & 240.1$\pm$0.8 &  & 4.4$\pm$0.7 & 8.9$\pm$1.3 & 9.9$\pm$1.5 & 9.3$\pm$1.4 & 8.8$\pm$1.3 & 11$\pm$2 &  \\
 & 2017-Feb-23 & -11.5$\pm$1.2 & 242.6$\pm$1.2 &  &  &  & 27$\pm$5 &  &  &  &  \\
 & 2017-Mar-04 & -9.5$\pm$1.1 & 240.8$\pm$1.1 &  &  &  & 24$\pm$4 &  &  &  &  \\
 & 2017-Mar-06 & -9.3$\pm$1.2 & 243.7$\pm$2.1 &  &  &  & 24$\pm$4 &  &  &  &  \\
 & 2017-Apr-03 & -8.1$\pm$1.1 & 239.6$\pm$1.1 &  &  &  & 4.3$\pm$0.7 &  &  &  &  \\
 & 2017-May-05 & -10.1$\pm$1.1 & 243.7$\pm$1.1 &  &  &  & 2.1$\pm$0.4 &  &  &  &  \\
 & 2017-May-07 & -9.6$\pm$1.1 & 245.6$\pm$1.3 &  &  &  & 2.3$\pm$0.4 &  &  &  &  \\
 & 2017-May-14 & -11.3$\pm$1.1 & 243.6$\pm$1.2 &  &  &  & 1.6$\pm$0.3 &  &  &  &  \\
 & 2017-May-28 & -10.8$\pm$0.7 & 245.2$\pm$0.5 &  &  &  & 3.3$\pm$0.5 & 5.7$\pm$0.9 & 5.1$\pm$0.8 & 9.1$\pm$1.4 &  \\
 & 2017-May-30 & -7.5$\pm$1.2 & 239.2$\pm$1.5 &  &  &  & 2.1$\pm$0.4 &  &  &  &  \\
 & 2017-Jun-29 & -12.7$\pm$1.3 & 242.0$\pm$1.4 &  &  &  & 1.8$\pm$0.3 &  &  &  &  \\
 & 2017-Jul-06 & -9.2$\pm$1.3 & 237.6$\pm$1.3 &  &  &  & 1.5$\pm$0.3 &  &  &  &  \\
 & 2017-Jul-31 & -14.1$\pm$2.9 & 245.8$\pm$0.8 &  &  &  & 2.3$\pm$0.3 &  &  & 7.1$\pm$1.1 &  \\
 & 2018-Jan-12 & -10.9$\pm$0.6 & 243.9$\pm$0.9 &  &  &  &  &  &  & 3.8$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{-11.3} & \textbf{243.7} & \\
\hline
Chors Patera & 2014-Oct-22 & 65.1$\pm$3.5 & 245.6$\pm$12.0 &  &  &  & 57$\pm$19 &  &  &  &  \\
 & 2014-Oct-24 & 65.1$\pm$3.4 & 245.3$\pm$4.3 &  &  &  & 35$\pm$8 &  &  &  &  \\
 & 2014-Oct-31 & 66.4$\pm$2.6 & 243.8$\pm$1.2 &  &  &  & 23$\pm$3 &  &  & 53$\pm$8 &  \\
 & 2014-Dec-02 & 63.0$\pm$1.0 & 248.5$\pm$1.5 &  &  &  & 7.4$\pm$1.1 &  &  & 14$\pm$2 &  \\
 & 2015-Mar-31 & 66.3$\pm$1.6 & 254.5$\pm$4.7 &  &  &  &  &  &  & 3.0$\pm$1.5 &  \\
 & \textbf{Average} & \textbf{65.1} & \textbf{245.6} & \\
\hline
UP 254W & 2018-May-10 & -36.8$\pm$1.2 & 251.9$\pm$0.3 & 120$\pm$20 &  &  & 130$\pm$20 &  &  &  &  \\
 & 2018-May-31 & -37.3$\pm$1.3 & 257.0$\pm$1.8 &  &  &  & 2.0$\pm$0.3 &  &  &  &  \\
 & \textbf{Average} & \textbf{-37.1} & \textbf{254.5} & \\
\hline
Pele & 2013-Aug-20 & -17.4$\pm$0.4 & 255.1$\pm$1.6 &  &  &  & 2.1$\pm$0.5 &  &  & 3.3$\pm$0.5 &  \\
 & 2013-Nov-18 & -18.1$\pm$0.9 & 251.6$\pm$0.8 &  & 0.72$\pm$0.11 & 1.0$\pm$0.2 & 2.7$\pm$0.8 &  &  & 3.7$\pm$0.6 &  \\
 & 2014-Feb-08 & -17.6$\pm$0.6 & 257.3$\pm$0.4 &  &  &  & 2.2$\pm$0.3 &  &  & 2.5$\pm$0.4 &  \\
 & 2014-Oct-31 & -18.1$\pm$0.7 & 253.1$\pm$0.4 &  &  &  & 2.7$\pm$0.4 &  &  & 3.3$\pm$0.5 &  \\
 & 2014-Dec-02 & -20.3$\pm$1.6 & 253.6$\pm$0.5 &  & 1.1$\pm$0.2 &  & 3.4$\pm$0.5 &  &  & 4.6$\pm$0.7 &  \\
 & 2015-Jan-26 & -19.2$\pm$2.0 & 255.2$\pm$2.1 &  &  &  & 0.34$\pm$0.17 &  &  &  &  \\
 & 2015-Mar-31 & -19.4$\pm$0.7 & 260.2$\pm$2.5 &  & 0.8$\pm$0.12 & 1.1$\pm$0.2 & 1.1$\pm$0.4 &  &  & 1.7$\pm$0.3 &  \\
 & 2015-Apr-19 & -16.7$\pm$1.2 & 258.2$\pm$3.6 &  &  &  & 7.0$\pm$3.5 &  &  &  &  \\
 & 2015-May-05 & -19.2$\pm$1.0 & 257.9$\pm$1.8 &  &  &  & 1.5$\pm$0.6 &  &  &  &  \\
 & 2015-Nov-23 & -17.3$\pm$0.7 & 256.7$\pm$2.9 &  &  &  &  &  &  & 4.1$\pm$0.7 &  \\
 & 2016-Feb-21 & -18.2$\pm$1.1 & 253.2$\pm$1.1 &  &  &  & 1.3$\pm$0.2 &  &  &  &  \\
 & 2016-Dec-23 & -17.8$\pm$1.1 & 253.7$\pm$0.6 &  &  &  &  &  & 2.5$\pm$0.4 & 2.5$\pm$0.4 &  \\
 & 2017-Jan-03 & -17.8$\pm$0.6 & 255.4$\pm$1.8 &  &  &  & 3.5$\pm$0.5 &  & 7.2$\pm$1.1 & 6.4$\pm$1.0 &  \\
 & 2017-Jan-08 & -18.2$\pm$0.7 & 253.4$\pm$1.1 &  &  &  & 1.6$\pm$0.4 & 1.6$\pm$0.2 & 2.3$\pm$0.4 & 2.9$\pm$0.7 &  \\
 & 2017-Jan-24 & -19.4$\pm$0.4 & 254.2$\pm$0.7 &  &  &  & 2.6$\pm$0.4 &  &  & 3.2$\pm$0.5 &  \\
 & 2017-May-28 & -19.2$\pm$1.2 & 259.0$\pm$0.6 &  &  & 0.92$\pm$0.14 & 2.0$\pm$0.3 & 3.4$\pm$0.5 & 3.6$\pm$0.5 & 3.2$\pm$0.5 &  \\
 & 2017-Jul-31 & -19.9$\pm$0.8 & 256.7$\pm$0.9 &  &  &  &  & 2.0$\pm$0.3 & 2.3$\pm$0.3 &  &  \\
 & 2017-Dec-12 & -18.6$\pm$0.7 & 254.6$\pm$0.7 &  &  &  & 1.1$\pm$0.2 &  &  &  &  \\
 & 2018-Jan-12 & -19.3$\pm$0.0 & 256.0$\pm$1.0 &  &  &  & 1.6$\pm$0.2 &  &  & 2.4$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-18.2} & \textbf{255.2} & \\
\hline
Shakuru Patera & 2018-Apr-24 & 27.9$\pm$1.3 & 260.3$\pm$1.6 &  &  &  & 3.9$\pm$0.7 &  &  &  &  \\
 & 2018-May-31 & 21.7$\pm$1.2 & 263.2$\pm$1.5 &  &  &  & 1.5$\pm$0.2 &  &  &  &  \\
 & \textbf{Average} & \textbf{24.8} & \textbf{261.7} & \\
\hline
Mithra Patera & 2015-Jan-10 & -59.8$\pm$2.1 & 264.3$\pm$4.4 &  &  &  & 55$\pm$12 &  &  &  &  \\
 & 2015-Jan-12 & -57.7$\pm$0.8 & 269.6$\pm$6.0 &  &  &  & 13$\pm$8 &  &  & 20$\pm$8 &  \\
 & 2015-Jan-15 & -57.3$\pm$1.9 & 263.5$\pm$4.9 &  &  &  & 8.5$\pm$4.2 &  &  &  &  \\
 & 2015-Mar-31 & -58.3$\pm$0.9 & 266.9$\pm$1.8 &  &  &  &  &  &  & 3.1$\pm$0.5 &  \\
 & \textbf{Average} & \textbf{-58.0} & \textbf{265.6} & \\
\hline
Svarog Patera & 2016-Dec-23 & -52.9$\pm$1.0 & 269.3$\pm$1.9 &  &  &  &  &  &  & 5.1$\pm$0.8 &  \\
 & 2017-Jan-08 & -51.0$\pm$0.0 & 266.6$\pm$0.3 &  &  &  &  &  &  & 2.5$\pm$0.4 &  \\
 & 2017-May-28 & -51.6$\pm$0.8 & 275.5$\pm$2.7 &  &  &  &  &  &  & 4.9$\pm$0.7 &  \\
 & \textbf{Average} & \textbf{-51.6} & \textbf{269.3} & \\
\hline
Daedalus Patera & 2016-May-11 & 19.1$\pm$1.3 & 274.7$\pm$1.3 &  &  &  & 2.8$\pm$0.5 &  &  &  &  \\
 & 2017-Jan-24 & 18.7$\pm$0.1 & 274.9$\pm$1.3 &  &  &  & 0.97$\pm$0.15 &  &  & 2.1$\pm$0.3 &  \\
 & 2017-Jul-01 & 18.7$\pm$1.4 & 273.9$\pm$1.8 &  &  &  & 5.0$\pm$0.9 &  &  &  &  \\
 & 2017-Jul-08 & 16.8$\pm$1.4 & 272.3$\pm$1.5 &  &  &  & 2.0$\pm$0.3 &  &  &  &  \\
 & 2018-Jan-12 & 18.1$\pm$0.0 & 273.3$\pm$0.3 &  &  &  & 2.2$\pm$0.3 &  &  & 4.3$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{18.7} & \textbf{273.9} & \\
\hline
PV59 & 2014-Feb-08 & -38.6$\pm$0.3 & 289.5$\pm$0.4 &  &  &  & 16$\pm$2 &  &  & 17$\pm$3 &  \\
 & 2014-Feb-10 & -38.3$\pm$0.3 & 290.6$\pm$0.4 &  &  & 13$\pm$2 & 18$\pm$3 &  &  & 21$\pm$3 &  \\
 & 2014-Mar-12 & -42.2$\pm$1.9 & 292.4$\pm$2.2 &  &  &  & 7.9$\pm$1.5 &  &  &  &  \\
 & 2014-Oct-31 & -37.9$\pm$1.0 & 286.5$\pm$1.8 &  &  &  & 4.7$\pm$0.7 &  &  & 3.2$\pm$0.5 &  \\
 & 2014-Dec-02 & -37.0$\pm$0.9 & 289.1$\pm$1.0 &  &  &  &  &  &  & 1.9$\pm$0.3 &  \\
 & 2015-Mar-31 & -37.0$\pm$1.0 & 293.6$\pm$0.8 &  &  & 1.1$\pm$0.2 & 1.5$\pm$0.3 &  &  & 1.7$\pm$0.3 &  \\
 & 2015-Apr-02 & -38.4$\pm$1.1 & 290.6$\pm$2.7 &  &  &  &  &  &  & 2.5$\pm$0.5 &  \\
 & 2015-Dec-25 & -38.8$\pm$0.5 & 285.9$\pm$1.6 &  & 4.3$\pm$0.6 & 5.3$\pm$0.8 & 7.1$\pm$1.1 &  &  & 12$\pm$2 &  \\
 & 2016-Dec-23 & -39.0$\pm$0.6 & 288.8$\pm$1.7 &  &  &  &  & 4.5$\pm$0.7 & 3.2$\pm$0.5 & 7.7$\pm$1.2 &  \\
 & 2017-Jan-03 & -38.4$\pm$0.7 & 288.9$\pm$1.4 &  &  &  & 2.9$\pm$0.4 & 4.0$\pm$0.6 & 4.6$\pm$0.7 & 6.3$\pm$0.9 &  \\
 & 2017-Jan-08 & -38.4$\pm$1.2 & 285.1$\pm$1.3 &  &  &  & 3.0$\pm$0.5 & 3.1$\pm$0.8 & 2.2$\pm$0.6 & 5.6$\pm$0.8 &  \\
 & 2017-Jan-24 & -39.5$\pm$1.4 & 287.0$\pm$0.4 &  &  &  & 2.4$\pm$0.4 &  &  & 4.6$\pm$0.7 &  \\
 & 2017-May-07 & -35.4$\pm$1.3 & 291.9$\pm$1.8 &  &  &  & 3.4$\pm$0.6 &  &  &  &  \\
 & 2017-May-14 & -35.8$\pm$1.3 & 288.3$\pm$2.3 &  &  &  & 3.9$\pm$0.7 &  &  &  &  \\
 & 2017-May-23 & -33.6$\pm$1.3 & 294.0$\pm$1.5 &  &  &  & 6.8$\pm$1.2 &  &  &  &  \\
 & 2017-May-25 & -37.4$\pm$1.4 & 293.3$\pm$2.7 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2017-May-28 & -37.2$\pm$0.4 & 293.7$\pm$2.5 &  &  & 13$\pm$4 & 13$\pm$2 & 19$\pm$4 & 15$\pm$2 & 18$\pm$3 &  \\
 & 2017-May-30 & -34.7$\pm$1.4 & 287.2$\pm$1.8 &  &  &  & 8.3$\pm$1.4 &  &  &  &  \\
 & 2017-Jun-15 & -37.6$\pm$1.5 & 292.6$\pm$1.7 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2017-Jul-31 & -38.5$\pm$0.4 & 293.1$\pm$0.8 &  &  &  &  & 2.0$\pm$0.3 & 1.9$\pm$0.3 & 5.9$\pm$0.9 &  \\
 & 2018-Jan-12 & -38.2$\pm$2.0 & 288.9$\pm$0.6 &  &  &  & 2.5$\pm$0.4 &  &  & 4.4$\pm$0.7 &  \\
 & 2018-Jun-18 & -38.4$\pm$1.4 & 289.8$\pm$2.1 &  &  &  & 5.7$\pm$0.9 &  &  &  &  \\
 & \textbf{Average} & \textbf{-38.2} & \textbf{289.7} & \\
\hline
N Lerna Regio & 2013-Nov-18 & -56.8$\pm$1.4 & 279.7$\pm$4.7 &  &  &  &  &  &  & 2.7$\pm$1.4 &  \\
 & 2013-Dec-06 & -58.0$\pm$2.0 & 285.7$\pm$3.1 &  &  &  & 7.1$\pm$3.6 &  &  &  &  \\
 & 2014-Feb-10 & -56.1$\pm$1.0 & 294.0$\pm$1.5 &  &  & 4.0$\pm$0.6 &  &  &  &  &  \\
 & 2014-Oct-31 & -56.0$\pm$1.4 & 281.1$\pm$1.9 &  &  &  & 5.6$\pm$1.4 &  &  & 5.5$\pm$0.8 &  \\
 & 2014-Dec-02 & -60.0$\pm$1.1 & 284.1$\pm$1.3 &  &  &  & 5.4$\pm$1.2 &  &  & 4.3$\pm$0.6 &  \\
 & 2015-Mar-31 & -57.5$\pm$2.9 & 295.2$\pm$0.8 &  & 5.3$\pm$0.8 & 3.6$\pm$0.5 & 3.2$\pm$1.1 &  &  & 3.3$\pm$0.5 &  \\
 & 2015-Nov-23 & -58.3$\pm$1.7 & 285.3$\pm$2.5 &  &  &  & 4.5$\pm$2.3 &  &  & 7.0$\pm$1.1 &  \\
 & 2015-Dec-25 & -56.6$\pm$1.0 & 290.6$\pm$2.4 &  &  &  & 3.1$\pm$1.1 &  &  & 4.3$\pm$0.6 &  \\
 & 2016-May-04 & -51.9$\pm$1.8 & 294.7$\pm$2.0 &  &  &  & 5.3$\pm$1.0 &  &  &  &  \\
 & 2016-May-20 & -50.8$\pm$1.9 & 295.2$\pm$2.7 &  &  &  & 7.4$\pm$1.5 &  &  &  &  \\
 & 2016-May-25 & -54.6$\pm$2.1 & 291.3$\pm$4.6 &  &  &  & 7.0$\pm$1.5 &  &  &  &  \\
 & 2016-May-27 & -53.1$\pm$2.0 & 291.6$\pm$2.4 &  &  &  & 6.7$\pm$1.3 &  &  &  &  \\
 & 2016-Jun-12 & -53.9$\pm$2.1 & 293.2$\pm$3.3 &  &  &  & 8.0$\pm$1.6 &  &  &  &  \\
 & 2016-Jun-19 & -50.5$\pm$2.0 & 289.9$\pm$2.3 &  &  &  & 5.8$\pm$1.1 &  &  &  &  \\
 & 2017-Jan-03 & -55.1$\pm$1.7 & 292.9$\pm$1.8 &  &  &  & 3.3$\pm$0.5 &  &  & 4.5$\pm$0.7 &  \\
 & 2017-Jan-08 & -54.8$\pm$1.0 & 283.2$\pm$1.8 &  &  &  & 4.0$\pm$0.6 &  &  &  &  \\
 & 2017-Jan-24 & -59.4$\pm$1.0 & 288.8$\pm$0.6 &  &  &  & 3.5$\pm$0.5 &  &  & 3.5$\pm$0.5 &  \\
 & 2017-Jul-31 & -54.8$\pm$1.0 & 295.9$\pm$1.5 &  &  &  &  &  &  & 5.3$\pm$0.8 &  \\
 & 2018-Jan-12 & -57.7$\pm$0.5 & 290.0$\pm$2.0 &  &  &  & 4.1$\pm$0.6 &  &  & 5.8$\pm$0.9 &  \\
 & \textbf{Average} & \textbf{-56.0} & \textbf{290.6} & \\
\hline
Kibero Patera & 2016-Jun-24 & -14.8$\pm$1.5 & 296.6$\pm$4.4 &  &  &  & 15$\pm$4 &  &  &  &  \\
 & 2016-Jun-28 & -10.2$\pm$1.4 & 297.7$\pm$1.7 &  &  &  & 9.0$\pm$1.5 &  &  &  &  \\
 & \textbf{Average} & \textbf{-12.5} & \textbf{297.1} & \\
\hline
Amaterasu Patera & 2015-Dec-25 & 39.4$\pm$0.8 & 304.3$\pm$1.1 &  & 16$\pm$2 & 28$\pm$4 & 43$\pm$6 &  &  & 110$\pm$20 &  \\
 & 2016-Feb-09 & 42.0$\pm$1.6 & 299.8$\pm$2.2 &  &  &  & 6.8$\pm$1.3 &  &  &  &  \\
 & 2016-Feb-16 & 40.9$\pm$1.5 & 305.1$\pm$1.6 &  &  &  & 5.9$\pm$1.1 &  &  &  &  \\
 & 2016-Feb-23 & 40.8$\pm$1.5 & 306.8$\pm$1.7 &  &  &  & 5.9$\pm$1.1 &  &  &  &  \\
 & 2016-Mar-12 & 38.8$\pm$1.5 & 301.3$\pm$2.4 &  &  &  & 3.8$\pm$0.8 &  &  &  &  \\
 & 2016-May-04 & 40.3$\pm$1.6 & 308.4$\pm$1.8 &  &  &  & 3.5$\pm$0.7 &  &  &  &  \\
 & 2016-May-11 & 38.5$\pm$1.6 & 305.4$\pm$2.4 &  &  &  & 3.5$\pm$0.7 &  &  &  &  \\
 & 2016-May-20 & 39.8$\pm$1.7 & 305.5$\pm$1.8 &  &  &  & 2.5$\pm$0.5 &  &  &  &  \\
 & 2016-May-27 & 38.4$\pm$1.7 & 303.3$\pm$1.8 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2016-Jun-05 & 37.5$\pm$1.7 & 301.2$\pm$2.5 &  &  &  & 3.8$\pm$0.7 &  &  &  &  \\
 & 2017-Jan-03 & 35.0$\pm$1.9 & 305.2$\pm$0.3 &  &  &  & 1.7$\pm$0.2 &  &  & 6.9$\pm$1.0 &  \\
 & 2017-Jan-08 & 33.7$\pm$1.8 & 302.0$\pm$1.2 &  &  &  &  &  & 1.7$\pm$0.3 & 5.3$\pm$0.8 &  \\
 & 2017-Jan-24 & 31.6$\pm$0.7 & 301.2$\pm$1.0 &  &  &  &  &  &  & 3.1$\pm$0.5 &  \\
 & \textbf{Average} & \textbf{38.8} & \textbf{304.3} & \\
\hline
Sengen Patera & 2016-Jun-19 & -32.4$\pm$1.6 & 304.9$\pm$1.8 &  &  &  & 2.9$\pm$0.6 &  &  &  &  \\
 & 2017-Jan-03 & -30.0$\pm$1.0 & 310.9$\pm$0.6 &  &  &  &  & 1.7$\pm$0.3 & 2.0$\pm$0.3 & 2.4$\pm$0.4 &  \\
 & 2017-Mar-04 & -29.6$\pm$1.3 & 303.0$\pm$3.6 &  &  &  & 9.6$\pm$1.9 &  &  &  &  \\
 & 2017-Mar-06 & -26.4$\pm$1.2 & 305.4$\pm$1.3 &  &  &  & 6.0$\pm$1.0 &  &  &  &  \\
 & \textbf{Average} & \textbf{-29.8} & \textbf{305.1} & \\
\hline
Rarog Patera & 2013-Aug-15 & -40.5$\pm$2.2 & 305.5$\pm$2.6 & 500$\pm$80 &  &  & 330$\pm$80 &  &  &  &  \\
 & 2013-Aug-20 & -40.1$\pm$1.4 & 302.1$\pm$1.4 & 4.0$\pm$1.9 &  &  & 23$\pm$4 &  &  &  &  \\
 & 2013-Aug-22 & -39.3$\pm$1.8 & 305.4$\pm$1.8 &  &  &  & 21$\pm$3 &  &  & 35$\pm$5 &  \\
 & 2013-Sep-07 & -41.0$\pm$1.9 & 304.8$\pm$2.9 &  &  &  & 7.7$\pm$1.5 &  &  &  &  \\
 & 2013-Nov-29 & -42.1$\pm$2.1 & 304.9$\pm$2.1 &  &  &  & 4.3$\pm$0.6 &  &  &  &  \\
 & 2013-Dec-15 & -39.7$\pm$1.8 & 303.0$\pm$2.3 &  &  &  & 2.9$\pm$1.4 &  &  &  &  \\
 & 2014-Feb-10 & -37.8$\pm$0.4 & 307.9$\pm$1.1 &  &  & 3.5$\pm$0.5 & 3.3$\pm$0.5 &  &  & 2.6$\pm$0.4 &  \\
 & 2014-Mar-10 & -41.9$\pm$1.6 & 300.2$\pm$3.8 &  &  &  & 5.2$\pm$2.6 &  &  &  &  \\
 & 2014-Mar-12 & -39.0$\pm$1.9 & 309.9$\pm$2.2 &  &  &  & 2.7$\pm$1.4 &  &  &  &  \\
 & 2014-Mar-28 & -37.2$\pm$1.6 & 306.0$\pm$2.5 &  &  &  & 4.9$\pm$1.0 &  &  &  &  \\
 & 2015-Jan-12 & -33.7$\pm$1.4 & 304.9$\pm$1.5 &  &  &  & 1.9$\pm$0.3 &  &  & 2.0$\pm$0.3 &  \\
 & 2015-Mar-31 & -37.4$\pm$1.1 & 307.2$\pm$1.0 &  & 2.8$\pm$0.4 & 1.9$\pm$0.3 & 1.6$\pm$0.4 &  &  & 0.99$\pm$0.35 &  \\
 & 2015-Apr-02 & -39.0$\pm$2.9 & 308.3$\pm$1.2 &  &  &  & 2.2$\pm$0.8 &  &  & 1.3$\pm$0.5 &  \\
 & 2015-Apr-09 & -39.1$\pm$1.9 & 309.0$\pm$2.2 &  &  &  & 5.5$\pm$0.8 &  &  &  &  \\
 & \textbf{Average} & \textbf{-39.2} & \textbf{305.4} & \\
\hline
Heno Patera & 2013-Aug-15 & -55.2$\pm$2.1 & 307.5$\pm$2.1 & 92$\pm$15 &  &  & 270$\pm$70 &  &  &  &  \\
 & 2013-Aug-20 & -53.0$\pm$2.1 & 304.0$\pm$3.0 & 4.9$\pm$2.4 &  &  & 40$\pm$6 &  &  &  &  \\
 & 2013-Aug-22 & -55.6$\pm$1.7 & 309.5$\pm$1.7 & 9.3$\pm$2.6 &  &  & 50$\pm$8 &  &  & 69$\pm$11 &  \\
 & 2013-Aug-29 & -55.7$\pm$2.5 & 309.2$\pm$3.0 &  &  &  & 31$\pm$6 &  &  &  &  \\
 & 2013-Sep-05 & -55.0$\pm$2.5 & 307.1$\pm$4.6 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2013-Sep-07 & -56.2$\pm$2.5 & 307.5$\pm$4.3 &  &  &  & 17$\pm$4 &  &  &  &  \\
 & 2015-Apr-02 & -57.9$\pm$0.8 & 305.0$\pm$1.9 &  &  &  &  &  &  & 2.8$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{-55.6} & \textbf{307.5} & \\
\hline
Loki Patera & 2013-Aug-15 & 12.0$\pm$1.4 & 309.0$\pm$1.4 & 7.7$\pm$1.4 &  &  & 60$\pm$10 &  &  &  &  \\
 & 2013-Aug-20 & 11.9$\pm$0.8 & 308.7$\pm$1.2 & 13$\pm$3 &  &  & 130$\pm$30 &  &  & 200$\pm$30 &  \\
 & 2013-Aug-22 & 11.7$\pm$1.2 & 308.4$\pm$1.0 & 7.5$\pm$1.3 &  &  & 140$\pm$20 &  &  & 210$\pm$30 &  \\
 & 2013-Aug-29 & 11.3$\pm$1.4 & 307.1$\pm$1.4 &  &  &  & 130$\pm$20 &  &  &  &  \\
 & 2013-Sep-03 & 10.9$\pm$1.5 & 308.4$\pm$4.7 &  &  &  & 50$\pm$14 &  &  &  &  \\
 & 2013-Sep-05 & 11.3$\pm$1.4 & 307.4$\pm$1.6 &  &  &  & 73$\pm$11 &  &  &  &  \\
 & 2013-Sep-07 & 12.0$\pm$1.4 & 307.0$\pm$1.7 &  &  &  & 84$\pm$13 &  &  &  &  \\
 & 2013-Sep-09 & 10.2$\pm$1.5 & 310.3$\pm$5.0 &  &  &  & 37$\pm$19 &  &  &  &  \\
 & 2013-Sep-10 & 12.0$\pm$1.4 & 295.1$\pm$5.3 &  &  &  & 15$\pm$5 &  &  &  &  \\
 & 2013-Nov-18 & 14.2$\pm$0.5 & 309.5$\pm$3.7 &  &  &  &  &  &  & 28$\pm$10 &  \\
 & 2013-Nov-27 & 11.9$\pm$1.4 & 307.0$\pm$2.6 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2013-Nov-29 & 12.4$\pm$1.1 & 306.5$\pm$1.1 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2013-Dec-06 & 12.0$\pm$1.1 & 307.5$\pm$1.5 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2013-Dec-15 & 12.5$\pm$1.0 & 307.3$\pm$1.1 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2014-Jan-20 & 12.2$\pm$0.6 & 312.6$\pm$2.9 &  &  &  &  &  &  & 17$\pm$4 &  \\
 & 2014-Feb-08 & 12.6$\pm$0.9 & 310.7$\pm$0.3 &  &  &  & 8.5$\pm$1.3 &  &  & 25$\pm$4 &  \\
 & 2014-Feb-10 & 12.6$\pm$0.3 & 310.0$\pm$0.3 &  &  & 2.1$\pm$0.3 & 11$\pm$2 &  &  & 32$\pm$5 &  \\
 & 2014-Mar-10 & 12.1$\pm$1.2 & 314.0$\pm$2.7 &  &  &  & 6.4$\pm$3.2 &  &  &  &  \\
 & 2014-Mar-12 & 11.9$\pm$1.2 & 311.3$\pm$1.2 &  &  &  & 7.7$\pm$1.1 &  &  &  &  \\
 & 2014-Mar-28 & 13.1$\pm$1.3 & 309.5$\pm$1.5 &  &  &  & 7.6$\pm$1.1 &  &  &  &  \\
 & 2014-Oct-03 & 12.2$\pm$1.4 & 306.9$\pm$1.4 &  &  &  & 130$\pm$20 &  &  &  &  \\
 & 2014-Oct-10 & 11.6$\pm$1.4 & 306.6$\pm$1.6 &  &  &  & 130$\pm$20 &  &  &  &  \\
 & 2014-Oct-24 & 10.8$\pm$1.4 & 304.7$\pm$2.3 &  &  &  & 66$\pm$10 &  &  &  &  \\
 & 2014-Oct-30 & 11.1$\pm$0.5 & 309.9$\pm$4.8 &  &  &  & 40$\pm$28 &  &  & 43$\pm$25 &  \\
 & 2014-Oct-31 & 12.2$\pm$0.5 & 306.3$\pm$1.7 &  &  &  & 78$\pm$12 &  &  & 160$\pm$20 &  \\
 & 2014-Nov-25 & 10.6$\pm$1.2 & 307.0$\pm$1.5 &  &  &  & 55$\pm$8 &  &  &  &  \\
 & 2014-Nov-27 & 11.1$\pm$1.2 & 305.6$\pm$1.5 &  &  &  & 54$\pm$8 &  &  &  &  \\
 & 2014-Nov-29 & 9.4$\pm$1.2 & 298.9$\pm$7.8 &  &  &  & 59$\pm$31 &  &  &  &  \\
 & 2014-Nov-30 & 9.8$\pm$1.2 & 293.1$\pm$3.7 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2014-Dec-02 & 10.2$\pm$1.1 & 305.3$\pm$0.6 &  & 12$\pm$2 &  & 47$\pm$7 &  &  & 120$\pm$20 &  \\
 & 2014-Dec-06 & 11.7$\pm$1.2 & 306.0$\pm$1.4 &  &  &  & 29$\pm$4 &  &  &  &  \\
 & 2014-Dec-09 & 10.7$\pm$1.3 & 303.3$\pm$2.6 &  &  &  & 24$\pm$4 &  &  &  &  \\
 & 2014-Dec-16 & 11.2$\pm$1.2 & 305.1$\pm$2.7 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2014-Dec-18 & 12.0$\pm$1.2 & 306.5$\pm$1.3 &  &  &  & 24$\pm$4 &  &  &  &  \\
 & 2015-Jan-10 & 12.9$\pm$1.1 & 307.2$\pm$1.2 &  &  &  & 12$\pm$2 &  &  &  &  \\
 & 2015-Jan-12 & 11.2$\pm$0.6 & 306.3$\pm$0.4 &  &  & 7.7$\pm$1.2 & 23$\pm$3 &  &  & 66$\pm$10 &  \\
 & 2015-Jan-14 & 12.4$\pm$1.1 & 307.4$\pm$1.2 &  &  &  & 19$\pm$3 &  &  &  &  \\
 & 2015-Jan-26 & 11.6$\pm$1.1 & 307.6$\pm$2.7 &  &  &  & 7.7$\pm$3.9 &  &  &  &  \\
 & 2015-Mar-29 & 12.7$\pm$1.2 & 311.7$\pm$4.2 &  &  &  & 11$\pm$5 &  &  &  &  \\
 & 2015-Mar-31 & 12.3$\pm$0.4 & 312.0$\pm$0.8 &  &  & 2.4$\pm$0.4 & 9.8$\pm$1.5 &  &  & 30$\pm$4 &  \\
 & 2015-Apr-02 & 12.7$\pm$1.0 & 311.5$\pm$0.8 &  &  &  & 9.3$\pm$1.4 &  &  & 28$\pm$4 &  \\
 & 2015-Apr-04 & 12.7$\pm$0.7 & 318.9$\pm$1.8 &  &  &  &  &  &  & 15$\pm$2 &  \\
 & 2015-Apr-05 & 12.0$\pm$1.2 & 307.0$\pm$2.7 &  &  &  & 6.0$\pm$3.0 &  &  &  &  \\
 & 2015-Apr-09 & 12.4$\pm$1.2 & 311.7$\pm$1.2 &  &  &  & 8.7$\pm$1.3 &  &  &  &  \\
 & 2015-Nov-23 & 11.7$\pm$0.6 & 308.1$\pm$1.1 &  &  &  & 2.9$\pm$0.4 &  &  & 13$\pm$2 &  \\
 & 2015-Dec-25 & 15.5$\pm$0.6 & 306.4$\pm$0.9 &  & 17$\pm$3 & 28$\pm$4 & 38$\pm$6 &  &  & 85$\pm$13 &  \\
 & 2016-Feb-09 & 17.5$\pm$1.2 & 303.3$\pm$1.3 &  &  &  & 100$\pm$20 &  &  &  &  \\
 & 2016-Feb-16 & 16.9$\pm$1.1 & 306.7$\pm$1.2 &  &  &  & 75$\pm$13 &  &  &  &  \\
 & 2016-Feb-18 & 14.8$\pm$1.0 & 296.6$\pm$7.2 &  &  &  & 120$\pm$110 &  &  &  &  \\
 & 2016-Feb-21 & 12.6$\pm$1.2 & 304.7$\pm$2.0 &  &  &  & 44$\pm$9 &  &  &  &  \\
 & 2016-Feb-23 & 16.1$\pm$1.1 & 308.1$\pm$1.2 &  &  &  & 67$\pm$13 &  &  &  &  \\
 & 2016-Mar-12 & 12.4$\pm$1.1 & 306.6$\pm$1.4 &  &  &  & 69$\pm$13 &  &  &  &  \\
 & 2016-Mar-14 & 12.4$\pm$0.9 & 305.5$\pm$7.1 &  &  &  & 63$\pm$60 &  &  &  &  \\
 & 2016-May-02 & 13.5$\pm$1.3 & 311.7$\pm$3.3 &  &  &  & 22$\pm$5 &  &  &  &  \\
 & 2016-May-04 & 16.1$\pm$1.2 & 312.2$\pm$1.3 &  &  &  & 26$\pm$5 &  &  &  &  \\
 & 2016-May-09 & 14.9$\pm$1.4 & 310.1$\pm$6.5 &  &  &  & 11$\pm$5 &  &  &  &  \\
 & 2016-May-11 & 13.6$\pm$1.3 & 309.6$\pm$1.6 &  &  &  & 20$\pm$4 &  &  &  &  \\
 & 2016-May-13 & 13.0$\pm$1.3 & 308.4$\pm$1.7 &  &  &  & 21$\pm$4 &  &  &  &  \\
 & 2016-May-15 & 10.4$\pm$0.6 & 314.0$\pm$2.5 &  &  &  &  &  &  & 18$\pm$4 &  \\
 & 2016-May-18 & 13.4$\pm$1.3 & 310.1$\pm$2.2 &  &  &  & 17$\pm$3 &  &  &  &  \\
 & 2016-May-20 & 16.2$\pm$1.3 & 307.3$\pm$1.3 &  &  &  & 21$\pm$4 &  &  &  &  \\
 & 2016-May-25 & 11.7$\pm$1.3 & 310.4$\pm$2.4 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2016-May-27 & 13.1$\pm$1.3 & 307.2$\pm$1.4 &  &  &  & 20$\pm$4 &  &  &  &  \\
 & 2016-Jun-03 & 18.3$\pm$1.4 & 309.3$\pm$1.8 &  &  &  & 14$\pm$3 &  &  &  &  \\
 & 2016-Jun-05 & 12.5$\pm$1.3 & 305.0$\pm$1.6 &  &  &  & 16$\pm$3 &  &  &  &  \\
 & 2016-Jun-10 & 16.7$\pm$1.4 & 311.0$\pm$2.6 &  &  &  & 10$\pm$2 &  &  &  &  \\
 & 2016-Jun-12 & 13.5$\pm$1.4 & 308.3$\pm$1.4 &  &  &  & 15$\pm$3 &  &  &  &  \\
 & 2016-Jun-17 & 13.3$\pm$1.5 & 306.7$\pm$3.4 &  &  &  & 11$\pm$2 &  &  &  &  \\
 & 2016-Jun-19 & 14.7$\pm$1.4 & 306.2$\pm$1.5 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2016-Jun-28 & 15.5$\pm$1.5 & 309.9$\pm$1.6 &  &  &  & 13$\pm$2 &  &  &  &  \\
 & 2016-Nov-18 & 18.2$\pm$1.6 & 305.8$\pm$1.8 &  &  &  & 8.8$\pm$1.5 &  &  &  &  \\
 & 2016-Dec-23 & 12.4$\pm$0.5 & 306.5$\pm$1.4 &  &  &  &  & 7.2$\pm$1.1 & 5.4$\pm$0.8 & 17$\pm$3 &  \\
 & 2017-Jan-03 & 11.9$\pm$0.9 & 308.5$\pm$0.7 &  &  &  & 6.9$\pm$1.0 & 12$\pm$2 & 14$\pm$2 & 28$\pm$4 &  \\
 & 2017-Jan-08 & 11.2$\pm$0.9 & 305.2$\pm$0.9 &  &  &  & 4.5$\pm$0.7 & 6.2$\pm$0.9 & 5.2$\pm$0.8 & 18$\pm$4 &  \\
 & 2017-Jan-12 & 13.8$\pm$1.4 & 308.1$\pm$1.6 &  &  &  & 4.4$\pm$0.8 &  &  &  &  \\
 & 2017-Jan-24 & 10.6$\pm$0.0 & 306.2$\pm$0.7 &  &  &  & 4.4$\pm$0.7 &  &  & 17$\pm$3 &  \\
 & 2017-Jan-26 & 15.0$\pm$1.3 & 302.7$\pm$1.4 &  &  &  & 4.6$\pm$0.8 &  &  &  &  \\
 & 2017-Mar-04 & 14.7$\pm$1.3 & 309.0$\pm$3.5 &  &  &  & 22$\pm$5 &  &  &  &  \\
 & 2017-Mar-06 & 17.3$\pm$1.2 & 307.9$\pm$1.2 &  &  &  & 31$\pm$5 &  &  &  &  \\
 & 2017-Mar-29 & 17.8$\pm$1.2 & 305.4$\pm$1.2 &  &  &  & 56$\pm$9 &  &  &  &  \\
 & 2017-Apr-02 & 16.4$\pm$0.9 & 305.6$\pm$6.9 &  &  &  & 38$\pm$28 &  &  &  &  \\
 & 2017-Apr-03 & 16.7$\pm$1.4 & 303.4$\pm$5.5 &  &  &  & 30$\pm$10 &  &  &  &  \\
 & 2017-May-05 & 17.2$\pm$1.3 & 307.6$\pm$2.7 &  &  &  & 52$\pm$10 &  &  &  &  \\
 & 2017-May-07 & 17.0$\pm$1.2 & 311.1$\pm$1.8 &  &  &  & 65$\pm$11 &  &  &  &  \\
 & 2017-May-09 & 16.1$\pm$1.2 & 306.0$\pm$1.4 &  &  &  & 67$\pm$11 &  &  &  &  \\
 & 2017-May-11 & 16.7$\pm$1.0 & 304.3$\pm$6.6 &  &  &  & 81$\pm$52 &  &  &  &  \\
 & 2017-May-14 & 14.3$\pm$1.3 & 308.0$\pm$2.4 &  &  &  & 61$\pm$11 &  &  &  &  \\
 & 2017-May-23 & 16.4$\pm$1.2 & 311.5$\pm$1.5 &  &  &  & 79$\pm$13 &  &  &  &  \\
 & 2017-May-25 & 16.0$\pm$1.2 & 309.6$\pm$1.4 &  &  &  & 82$\pm$14 &  &  &  &  \\
 & 2017-May-27 & 11.9$\pm$0.6 & 314.6$\pm$1.8 &  & 27$\pm$4 & 45$\pm$8 & 61$\pm$9 & 100$\pm$20 & 140$\pm$40 & 170$\pm$30 &  \\
 & 2017-May-28 & 11.6$\pm$1.1 & 304.8$\pm$1.7 &  & 9.0$\pm$2.8 & 13$\pm$7 & 27$\pm$15 & 57$\pm$23 & 57$\pm$45 & 49$\pm$20 &  \\
 & 2017-May-30 & 15.7$\pm$1.3 & 306.3$\pm$1.7 &  &  &  & 89$\pm$15 &  &  &  &  \\
 & 2017-Jun-03 & 12.7$\pm$1.0 & 312.1$\pm$6.6 &  &  &  & 39$\pm$26 &  &  &  &  \\
 & 2017-Jun-15 & 12.2$\pm$1.3 & 311.1$\pm$1.5 &  &  &  & 73$\pm$12 &  &  &  &  \\
 & 2017-Jun-22 & 13.6$\pm$1.3 & 308.8$\pm$1.8 &  &  &  & 72$\pm$12 &  &  &  &  \\
 & 2017-Jun-24 & 14.4$\pm$1.3 & 308.7$\pm$1.4 &  &  &  & 95$\pm$16 &  &  &  &  \\
 & 2017-Jun-29 & 11.7$\pm$1.4 & 306.7$\pm$2.4 &  &  &  & 47$\pm$8 &  &  &  &  \\
 & 2017-Jul-01 & 12.5$\pm$1.3 & 310.5$\pm$1.3 &  &  &  & 67$\pm$11 &  &  &  &  \\
 & 2017-Jul-06 & 14.2$\pm$1.5 & 308.6$\pm$4.5 &  &  &  & 29$\pm$7 &  &  &  &  \\
 & 2017-Jul-08 & 14.7$\pm$1.4 & 308.6$\pm$1.6 &  &  &  & 40$\pm$7 &  &  &  &  \\
 & 2017-Jul-31 & 9.3$\pm$1.1 & 310.4$\pm$1.1 &  & 4.8$\pm$0.7 & 12$\pm$2 & 27$\pm$4 & 38$\pm$6 & 34$\pm$5 & 120$\pm$20 &  \\
 & 2017-Dec-12 & 10.8$\pm$0.7 & 306.1$\pm$1.4 &  &  &  & 8.2$\pm$1.2 &  &  &  &  \\
 & 2018-Jan-12 & 11.0$\pm$0.4 & 307.8$\pm$0.9 &  &  &  & 10$\pm$2 &  &  & 40$\pm$6 &  \\
 & 2018-Mar-02 & 14.4$\pm$1.3 & 307.0$\pm$1.3 &  &  &  & 5.3$\pm$0.9 &  &  &  &  \\
 & 2018-Apr-24 & 15.1$\pm$1.1 & 303.1$\pm$1.3 &  &  &  & 2.4$\pm$0.4 &  &  &  &  \\
 & 2018-May-10 & 14.5$\pm$1.1 & 305.7$\pm$1.2 &  &  &  & 3.3$\pm$0.6 &  &  &  &  \\
 & 2018-May-31 & 16.8$\pm$1.4 & 308.4$\pm$4.7 &  &  &  & 21$\pm$5 &  &  &  &  \\
 & 2018-Jun-02 & 17.4$\pm$1.2 & 307.5$\pm$1.4 &  &  &  & 26$\pm$4 &  &  &  &  \\
 & 2018-Jun-06 & 14.9$\pm$1.4 & 309.4$\pm$3.8 &  &  &  & 24$\pm$7 &  &  &  &  \\
 & 2018-Jun-15 & 15.7$\pm$1.5 & 306.2$\pm$4.6 &  &  &  & 43$\pm$18 &  &  &  &  \\
 & 2018-Jun-18 & 16.1$\pm$1.3 & 309.9$\pm$2.1 &  &  &  & 40$\pm$6 &  &  &  &  \\
 & 2018-Jun-22 & 15.5$\pm$1.0 & 303.8$\pm$6.0 &  &  &  & 37$\pm$19 &  &  &  &  \\
 & 2018-Jun-25 & 14.2$\pm$1.3 & 304.3$\pm$2.7 &  &  &  & 37$\pm$6 &  &  &  &  \\
 & \textbf{Average} & \textbf{12.6} & \textbf{307.5} & \\
\hline
Shoshu Patera & 2017-Jun-15 & -17.6$\pm$1.3 & 322.9$\pm$1.9 &  &  &  & 2.7$\pm$0.5 &  &  &  &  \\
 & \textbf{Average} & \textbf{-17.6} & \textbf{322.9} & \\
\hline
Tol-Ava Patera & 2013-Sep-05 & 0.9$\pm$1.8 & 325.9$\pm$2.3 &  &  &  & 7.7$\pm$1.2 &  &  &  &  \\
 & 2013-Sep-07 & 0.5$\pm$1.3 & 324.1$\pm$1.4 &  &  &  & 8.4$\pm$1.5 &  &  &  &  \\
 & 2014-Dec-06 & 1.0$\pm$1.2 & 327.0$\pm$1.2 &  &  &  & 0.87$\pm$0.44 &  &  &  &  \\
 & 2015-Jan-14 & 0.6$\pm$1.1 & 327.3$\pm$1.1 &  &  &  & 0.99$\pm$0.49 &  &  &  &  \\
 & \textbf{Average} & \textbf{0.7} & \textbf{326.5} & \\
\hline
PV170 & 2014-Dec-02 & -50.0$\pm$1.1 & 324.9$\pm$3.2 &  & 19$\pm$3 &  & 12$\pm$2 &  &  & 6.8$\pm$1.0 &  \\
 & 2014-Dec-06 & -47.9$\pm$2.0 & 327.8$\pm$2.1 &  &  &  & 7.2$\pm$1.1 &  &  &  &  \\
 & 2015-Dec-25 & -46.0$\pm$0.9 & 329.3$\pm$1.4 &  &  & 2.1$\pm$0.4 & 2.5$\pm$0.4 &  &  & 4.0$\pm$0.6 &  \\
 & \textbf{Average} & \textbf{-47.9} & \textbf{327.8} & \\
\hline
Fuchi Patera & 2014-Feb-10 & 28.3$\pm$1.1 & 328.7$\pm$1.1 &  &  &  & 1.1$\pm$0.4 &  &  &  &  \\
 & \textbf{Average} & \textbf{28.3} & \textbf{328.7} & \\
\hline
Surt & 2014-Feb-10 & 44.2$\pm$1.7 & 336.4$\pm$2.4 &  &  &  &  &  &  & 0.99$\pm$0.5 &  \\
 & 2015-Jan-12 & 44.6$\pm$2.0 & 331.7$\pm$2.1 &  &  &  &  &  &  & 1.5$\pm$0.2 &  \\
 & \textbf{Average} & \textbf{44.4} & \textbf{334.1} & \\
\hline
Pfu1063 & 2014-Oct-30 & 38.1$\pm$0.9 & 358.5$\pm$2.4 &  &  &  & 2.4$\pm$0.7 &  &  & 4.4$\pm$0.7 &  \\
 & 2015-Jan-12 & 41.8$\pm$0.8 & 352.9$\pm$0.8 &  &  &  &  &  &  & 3.1$\pm$0.5 &  \\
 & 2015-Apr-02 & 41.7$\pm$1.2 & 357.7$\pm$1.7 &  &  &  &  &  &  & 1.2$\pm$0.4 &  \\
 & \textbf{Average} & \textbf{41.7} & \textbf{357.7} & \\
\hline
Paive Patera & 2015-Apr-02 & -42.1$\pm$1.5 & 359.6$\pm$1.6 &  &  &  &  &  &  & 0.99$\pm$0.35 &  \\
 & 2017-May-27 & -43.7$\pm$0.7 & 357.0$\pm$1.1 &  &  &  &  &  & 2.1$\pm$0.5 &  &  \\
 & \textbf{Average} & \textbf{-42.9} & \textbf{358.3} & \\
\hline
Paive Patera & 2015-Apr-02 & -42.1$\pm$1.5 & 359.6$\pm$1.6 &  &  &  &  &  &  & 0.99$\pm$0.35 &  \\
 & 2017-May-27 & -43.7$\pm$0.7 & 357.0$\pm$1.1 &  &  &  &  &  & 2.1$\pm$0.5 &  &  \\
 & \textbf{Average} & \textbf{-42.9} & \textbf{358.3} & \\
\enddata
\tablenotetext{a}{All flux densities are corrected for geometric foreshortening.}
\end{deluxetable}
